Belief Propagation with Quantum Messages for Symmetric Classical-Quantum Channels

Belief propagation (BP) is a classical algorithm that approximates the marginal distribution associated with a factor graph by passing messages between adjacent nodes in the graph. It gained popularity in the 1990's as a powerful decoding algorithm for LDPC codes. In 2016, Renes introduced a belief propagation with quantum messages (BPQM) and described how it could be used to decode classical codes defined by tree factor graphs that are sent over the classical-quantum pure-state channel. In this work, we propose an extension of BPQM to general binary-input symmetric classical-quantum (BSCQ) channels based on the implementation of a symmetric "paired measurement". While this new paired-measurement BPQM (PMBPQM) approach is suboptimal in general, it provides a concrete BPQM decoder that can be implemented with local operations.

==> DE1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
grid = major,
x grid style={darkgray176},
%x grid style={white},
xlabel=\textcolor{dimgray85}{$|\frac{\pi}{2}-\theta|$},
xmajorgrids,
xmin=0, xmax=1.2,
xtick style={color=dimgray85},
y grid style={darkgray176},
%y grid style={white},
ylabel=\textcolor{dimgray85}{$p$},
ymajorgrids,
ymin=0, ymax=0.25,
ytick style={color=dimgray85}
]
\addplot [very thick, chocolate2267451,y filter/.code={\pgfmathparse{\pgfmathresult/2}\pgfmathresult}]
table {%
1.54715557940166 -0.001
1.54190207998094 -0.001
1.53664858056022 -0.001
1.53139508113951 -0.001
1.52614158171879 -0.001
1.52088808229807 -0.001
1.51563458287735 -0.001
1.51038108345663 -0.001
1.50512758403591 -0.001
1.49987408461519 -0.001
1.49462058519448 -0.001
1.48936708577376 -0.001
1.48411358635304 -0.001
1.47886008693232 -0.001
1.4736065875116 -0.001
1.46835308809088 -0.001
1.46309958867016 -0.001
1.45784608924944 -0.001
1.45259258982873 -0.001
1.44733909040801 -0.001
1.44208559098729 -0.001
1.43683209156657 -0.001
1.43157859214585 -0.001
1.42632509272513 -0.001
1.42107159330441 -0.001
1.41581809388369 -0.001
1.41056459446298 -0.001
1.40531109504226 -0.001
1.40005759562154 -0.001
1.39480409620082 -0.001
1.3895505967801 -0.001
1.38429709735938 -0.001
1.37904359793866 -0.001
1.37379009851794 -0.001
1.36853659909723 -0.001
1.36328309967651 -0.001
1.35802960025579 -0.001
1.35277610083507 -0.001
1.34752260141435 -0.001
1.34226910199363 -0.001
1.33701560257291 -0.001
1.3317621031522 -0.001
1.32650860373148 -0.001
1.32125510431076 -0.001
1.31600160489004 -0.001
1.31074810546932 -0.001
1.3054946060486 -0.001
1.30024110662788 -0.001
1.29498760720716 -0.001
1.28973410778645 -0.001
1.28448060836573 -0.001
1.27922710894501 -0.001
1.27397360952429 -0.001
1.26872011010357 -0.001
1.26346661068285 -0.001
1.25821311126213 -0.001
1.25295961184141 -0.001
1.2477061124207 -0.001
1.24245261299998 -0.001
1.23719911357926 -0.001
1.23194561415854 -0.001
1.22669211473782 -0.001
1.2214386153171 -0.001
1.21618511589638 -0.001
1.21093161647566 -0.001
1.20567811705495 -0.001
1.20042461763423 -0.001
1.19517111821351 -0.001
1.18991761879279 -0.001
1.18466411937207 -0.001
1.17941061995135 -0.001
1.17415712053063 -0.001
1.16890362110991 -0.001
1.1636501216892 -0.001
1.15839662226848 -0.001
1.15314312284776 -0.001
1.14788962342704 -0.001
1.14263612400632 -0.001
1.1373826245856 -0.001
1.13212912516488 -0.001
1.12687562574416 -0.001
1.12162212632345 -0.001
1.11636862690273 -0.001
1.11111512748201 -0.001
1.10586162806129 -0.001
1.10060812864057 -0.001
1.09535462921985 -0.001
1.09010112979913 -0.001
1.08484763037841 -0.001
1.0795941309577 -0.001
1.07434063153698 -0.001
1.06908713211626 -0.001
1.06383363269554 -0.001
1.05858013327482 -0.001
1.0533266338541 -0.001
1.04807313443338 -0.00049839357429719
1.04281963501267 3.21285140562066e-06
1.03756613559195 0.000504819277108431
1.03231263617123 0.00100642570281124
1.02705913675051 0.00231124497991968
1.02180563732979 0.00361606425702811
1.01655213790907 0.00492088353413654
1.01129863848835 0.00622570281124498
1.00604513906763 0.00753052208835341
1.00079163964691 0.00963855421686747
0.995538140226196 0.0112449799196787
0.990284640805478 0.01285140562249
0.985031141384759 0.0144578313253012
0.979777641964041 0.0160642570281124
0.974524142543322 0.0176706827309237
0.969270643122604 0.0192771084337349
0.964017143701885 0.0208835341365462
0.958763644281166 0.0224899598393574
0.953510144860447 0.0257028112449799
0.948256645439729 0.0281124497991968
0.94300314601901 0.0305220883534136
0.937749646598292 0.0329317269076305
0.932496147177573 0.0353413654618474
0.927242647756854 0.0385542168674699
0.921989148336135 0.0409638554216867
0.916735648915416 0.0433734939759036
0.911482149494698 0.0457831325301205
0.906228650073979 0.048995983935743
0.900975150653261 0.0506024096385542
0.895721651232542 0.0522088353413654
0.890468151811823 0.0538152610441767
0.885214652391104 0.0554216867469879
0.879961152970385 0.0586345381526104
0.874707653549666 0.0610441767068273
0.869454154128948 0.0634538152610442
0.864200654708229 0.065863453815261
0.858947155287511 0.0690763052208835
0.853693655866792 0.0714859437751004
0.848440156446074 0.0738955823293173
0.843186657025354 0.0763052208835341
0.837933157604635 0.078714859437751
0.832679658183917 0.0827309236947791
0.827426158763198 0.085140562248996
0.822172659342479 0.0875502008032128
0.816919159921761 0.0899598393574297
0.811665660501042 0.0939759036144578
0.806412161080324 0.0971887550200803
0.801158661659604 0.100401606425703
0.795905162238885 0.103614457831325
0.790651662818167 0.106827309236948
0.785398163397448 0.111646586345382
0.78014466397673 0.114859437751004
0.774891164556011 0.118072289156627
0.769637665135292 0.121285140562249
0.764384165714572 0.124497991967871
0.759130666293853 0.127309236947791
0.753877166873134 0.130120481927711
0.748623667452415 0.13293172690763
0.743370168031697 0.13574297188755
0.738116668610978 0.140160642570281
0.73286316919026 0.142971887550201
0.727609669769541 0.14578313253012
0.722356170348823 0.14859437751004
0.717102670928105 0.15140562248996
0.711849171507387 0.155823293172691
0.706595672086669 0.159036144578313
0.701342172665951 0.162248995983936
0.696088673245232 0.165461847389558
0.690835173824513 0.169477911646587
0.685581674403793 0.171887550200803
0.680328174983074 0.17429718875502
0.675074675562355 0.176706827309237
0.669821176141636 0.179116465863454
0.664567676720916 0.183935742971888
0.659314177300197 0.18714859437751
0.654060677879478 0.190361445783132
0.648807178458759 0.193574297188755
0.643553679038041 0.198393574297189
0.638300179617323 0.202409638554217
0.633046680196605 0.206425702811245
0.627793180775887 0.210441767068273
0.622539681355169 0.214457831325301
0.617286181934452 0.218473895582329
0.612032682513734 0.22008032128514
0.606779183093014 0.221686746987951
0.601525683672295 0.223293172690763
0.596272184251576 0.227309236947791
0.591018684830857 0.229718875502008
0.585765185410137 0.232128514056224
0.580511685989418 0.234538152610441
0.575258186568699 0.236947791164658
0.57000468714798 0.240160642570281
0.56475118772726 0.243373493975903
0.559497688306541 0.246586345381526
0.554244188885823 0.249799196787148
0.548990689465105 0.253815261044176
0.543737190044387 0.255421686746988
0.53848369062367 0.257028112449799
0.533230191202952 0.25863453815261
0.527976691782234 0.260240963855421
0.522723192361515 0.263453815261044
0.517469692940795 0.265863453815261
0.512216193520076 0.268273092369478
0.506962694099357 0.270682730923695
0.501709194678638 0.273092369477911
0.496455695257918 0.274698795180723
0.491202195837199 0.276305220883534
0.48594869641648 0.277911646586345
0.48069519699576 0.279518072289157
0.475441697575041 0.281526104417671
0.470188198154323 0.281927710843373
0.464934698733606 0.282329317269076
0.459681199312888 0.282730923694779
0.45442769989217 0.283132530120482
0.449174200471452 0.285943775100401
0.443920701050734 0.288755020080321
0.438667201630015 0.291566265060241
0.433413702209297 0.29437751004016
0.428160202788578 0.296385542168674
0.422906703367859 0.297991967871485
0.417653203947139 0.299598393574296
0.41239970452642 0.301204819277107
0.407146205105701 0.302811244979918
0.401892705684981 0.306827309236946
0.396639206264262 0.308433734939758
0.391385706843543 0.310040160642569
0.386132207422825 0.31164658634538
0.380878708002106 0.313253012048191
0.375625208581388 0.315662650602408
0.37037170916067 0.318072289156625
0.365118209739952 0.320481927710842
0.359864710319235 0.322891566265059
0.354611210898517 0.326104417670681
0.349357711477799 0.326907630522087
0.344104212057081 0.327710843373493
0.338850712636363 0.328514056224898
0.333597213215645 0.33012048192771
0.328343713794927 0.331726907630521
0.32309021437421 0.333333333333332
0.317836714953492 0.334939759036143
0.312583215532774 0.336546184738955
0.307329716112053 0.338955823293172
0.302076216691332 0.340562248995983
0.296822717270612 0.342168674698794
0.291569217849891 0.343775100401605
0.28631571842917 0.346184738955822
0.28106221900845 0.347791164658634
0.275808719587729 0.349397590361445
0.270555220167009 0.351004016064256
0.265301720746288 0.352610441767067
0.260048221325567 0.355020080321284
0.254794721904849 0.356626506024096
0.249541222484131 0.358232931726907
0.244287723063414 0.359839357429718
0.239034223642696 0.361445783132529
0.233780724221978 0.361445783132529
0.22852722480126 0.361445783132529
0.223273725380542 0.361445783132529
0.218020225959824 0.361445783132529
0.212766726539106 0.361445783132529
0.207513227118389 0.360642570281124
0.202259727697671 0.359839357429718
0.197006228276953 0.359036144578312
0.191752728856235 0.358232931726907
0.186499229435517 0.358232931726907
0.181245730014799 0.359036144578313
0.175992230594082 0.359839357429719
0.170738731173364 0.360642570281125
0.165485231752646 0.361445783132531
0.160231732331928 0.362248995983937
0.15497823291121 0.363052208835343
0.149724733490492 0.363855421686749
0.144471234069774 0.364658634538155
0.139217734649054 0.366265060240966
0.133964235228333 0.367068273092372
0.128710735807612 0.367871485943777
0.123457236386892 0.368674698795182
0.118203736966171 0.370281124497993
0.11295023754545 0.371887550200805
0.10769673812473 0.373493975903616
0.102443238704009 0.375100401606427
0.0971897392832883 0.376706827309238
0.0919362398625676 0.377510040160644
0.0866827404418498 0.377510040160644
0.0814292410211319 0.377510040160644
0.0761757416004141 0.377510040160644
0.0709222421796962 0.377510040160644
0.0656687427589784 0.376706827309238
0.0604152433382605 0.375903614457832
0.0551617439175427 0.375100401606426
0.0499082444968248 0.37429718875502
0.044654745076107 0.373493975903614
0.0394012456553892 0.373493975903614
0.0341477462346713 0.373493975903614
0.0288942468139535 0.373493975903614
0.0236407473932356 0.373493975903614
};
\addlegendentry{(4,5) code}
\addplot [very thick, steelblue52138189,y filter/.code={\pgfmathparse{\pgfmathresult/2}\pgfmathresult}]
table {%
1.54715557940166 -0.001
1.54190207998094 -0.001
1.53664858056022 -0.001
1.53139508113951 -0.001
1.52614158171879 -0.001
1.52088808229807 -0.001
1.51563458287735 -0.001
1.51038108345663 -0.001
1.50512758403591 -0.001
1.49987408461519 -0.001
1.49462058519448 -0.001
1.48936708577376 -0.001
1.48411358635304 -0.001
1.47886008693232 -0.001
1.4736065875116 -0.001
1.46835308809088 -0.001
1.46309958867016 -0.001
1.45784608924944 -0.001
1.45259258982873 -0.001
1.44733909040801 -0.001
1.44208559098729 -0.001
1.43683209156657 -0.001
1.43157859214585 -0.001
1.42632509272513 -0.001
1.42107159330441 -0.001
1.41581809388369 -0.001
1.41056459446298 -0.001
1.40531109504226 -0.001
1.40005759562154 -0.001
1.39480409620082 -0.001
1.3895505967801 -0.001
1.38429709735938 -0.001
1.37904359793866 -0.001
1.37379009851794 -0.001
1.36853659909723 -0.001
1.36328309967651 -0.001
1.35802960025579 -0.001
1.35277610083507 -0.001
1.34752260141435 -0.001
1.34226910199363 -0.001
1.33701560257291 -0.001
1.3317621031522 -0.001
1.32650860373148 -0.001
1.32125510431076 -0.001
1.31600160489004 -0.001
1.31074810546932 -0.001
1.3054946060486 -0.001
1.30024110662788 -0.001
1.29498760720716 -0.001
1.28973410778645 -0.001
1.28448060836573 -0.001
1.27922710894501 -0.001
1.27397360952429 -0.001
1.26872011010357 -0.001
1.26346661068285 -0.001
1.25821311126213 -0.001
1.25295961184141 -0.001
1.2477061124207 -0.001
1.24245261299998 -0.001
1.23719911357926 -0.001
1.23194561415854 -0.001
1.22669211473782 -0.001
1.2214386153171 -0.001
1.21618511589638 -0.001
1.21093161647566 -0.001
1.20567811705495 -0.001
1.20042461763423 -0.001
1.19517111821351 -0.001
1.18991761879279 -0.001
1.18466411937207 -0.001
1.17941061995135 -0.001
1.17415712053063 -0.001
1.16890362110991 -0.001
1.1636501216892 -0.001
1.15839662226848 -0.001
1.15314312284776 -0.001
1.14788962342704 -0.001
1.14263612400632 -0.001
1.1373826245856 -0.001
1.13212912516488 -0.001
1.12687562574416 -0.001
1.12162212632345 -0.001
1.11636862690273 -0.001
1.11111512748201 -0.001
1.10586162806129 -0.001
1.10060812864057 -0.001
1.09535462921985 -0.001
1.09010112979913 -0.001
1.08484763037841 -0.001
1.0795941309577 -0.001
1.07434063153698 -0.001
1.06908713211626 -0.001
1.06383363269554 -0.001
1.05858013327482 -0.001
1.0533266338541 -0.001
1.04807313443338 -0.001
1.04281963501267 -0.001
1.03756613559195 -0.001
1.03231263617123 -0.001
1.02705913675051 -0.001
1.02180563732979 -0.001
1.01655213790907 -0.001
1.01129863848835 -0.001
1.00604513906763 -0.001
1.00079163964691 -0.001
0.995538140226196 -0.001
0.990284640805478 -0.00049839357429719
0.985031141384759 3.21285140562066e-06
0.979777641964041 0.000504819277108431
0.974524142543322 0.00100642570281124
0.969270643122604 0.00150803212851405
0.964017143701885 0.00281285140562249
0.958763644281166 0.00411767068273092
0.953510144860447 0.00542248995983935
0.948256645439729 0.00672730923694779
0.94300314601901 0.00803212851405622
0.937749646598292 0.00883534136546184
0.932496147177573 0.0104417670682731
0.927242647756854 0.0120481927710843
0.921989148336135 0.0136546184738956
0.916735648915416 0.0152610441767068
0.911482149494698 0.0160642570281124
0.906228650073979 0.0184738955823293
0.900975150653261 0.0208835341365462
0.895721651232542 0.0232931726907631
0.890468151811823 0.0257028112449799
0.885214652391104 0.0281124497991968
0.879961152970385 0.0305220883534137
0.874707653549666 0.0329317269076305
0.869454154128948 0.0353413654618474
0.864200654708229 0.0377510040160643
0.858947155287511 0.0401606425702811
0.853693655866792 0.0409638554216867
0.848440156446074 0.0433734939759036
0.843186657025354 0.0457831325301205
0.837933157604635 0.0481927710843373
0.832679658183917 0.0506024096385542
0.827426158763198 0.0522088353413654
0.822172659342479 0.0546184738955823
0.816919159921761 0.0570281124497992
0.811665660501042 0.059437751004016
0.806412161080324 0.0618473895582329
0.801158661659604 0.0642570281124498
0.795905162238885 0.0650602409638554
0.790651662818167 0.0674698795180722
0.785398163397448 0.0698795180722891
0.78014466397673 0.072289156626506
0.774891164556011 0.0746987951807228
0.769637665135292 0.0763052208835341
0.764384165714572 0.0795180722891566
0.759130666293853 0.0827309236947791
0.753877166873134 0.0859437751004015
0.748623667452415 0.089156626506024
0.743370168031697 0.0923694779116465
0.738116668610978 0.0939759036144578
0.73286316919026 0.0971887550200803
0.727609669769541 0.100401606425703
0.722356170348823 0.103614457831325
0.717102670928105 0.106827309236948
0.711849171507387 0.108433734939759
0.706595672086669 0.112449799196787
0.701342172665951 0.116465863453815
0.696088673245232 0.120481927710843
0.690835173824513 0.124497991967872
0.685581674403793 0.1285140562249
0.680328174983074 0.131325301204819
0.675074675562355 0.134136546184739
0.669821176141636 0.136947791164659
0.664567676720916 0.139759036144578
0.659314177300197 0.142570281124498
0.654060677879478 0.142971887550201
0.648807178458759 0.144979919678715
0.643553679038041 0.146987951807229
0.638300179617323 0.148995983935743
0.633046680196605 0.151004016064257
0.627793180775887 0.152610441767068
0.622539681355169 0.155823293172691
0.617286181934452 0.159036144578313
0.612032682513734 0.162248995983936
0.606779183093014 0.165461847389559
0.601525683672295 0.168674698795181
0.596272184251576 0.170281124497992
0.591018684830857 0.172690763052209
0.585765185410137 0.175100401606426
0.580511685989418 0.177510040160643
0.575258186568699 0.17991967871486
0.57000468714798 0.180722891566265
0.56475118772726 0.183935742971888
0.559497688306541 0.18714859437751
0.554244188885823 0.190361445783132
0.548990689465105 0.193574297188755
0.543737190044387 0.196787148594377
0.53848369062367 0.199196787148594
0.533230191202952 0.203212851405623
0.527976691782234 0.207228915662651
0.522723192361515 0.211244979919679
0.517469692940795 0.215261044176707
0.512216193520076 0.216867469879518
0.506962694099357 0.219277108433735
0.501709194678638 0.221686746987952
0.496455695257918 0.224096385542168
0.491202195837199 0.226506024096385
0.48594869641648 0.228915662650602
0.48069519699576 0.229718875502007
0.475441697575041 0.23293172690763
0.470188198154323 0.236144578313252
0.464934698733606 0.239357429718875
0.459681199312888 0.242570281124497
0.45442769989217 0.244979919678714
0.449174200471452 0.247389558232931
0.443920701050734 0.249799196787148
0.438667201630015 0.252208835341365
0.433413702209297 0.254618473895582
0.428160202788578 0.257028112449799
0.422906703367859 0.257831325301204
0.417653203947139 0.25863453815261
0.41239970452642 0.259437751004016
0.407146205105701 0.260240963855421
0.401892705684981 0.261044176706827
0.396639206264262 0.261847389558233
0.391385706843543 0.262650602409638
0.386132207422825 0.263453815261044
0.380878708002106 0.26425702811245
0.375625208581388 0.265060240963855
0.37037170916067 0.265060240963855
0.365118209739952 0.267068273092369
0.359864710319235 0.269076305220884
0.354611210898517 0.271084337349398
0.349357711477799 0.273092369477912
0.344104212057081 0.275100401606426
0.338850712636363 0.277108433734941
0.333597213215645 0.279116465863455
0.328343713794927 0.281124497991969
0.32309021437421 0.283132530120484
0.317836714953492 0.285140562248998
0.312583215532774 0.285140562248998
0.307329716112053 0.285943775100403
0.302076216691332 0.286746987951808
0.296822717270612 0.287550200803214
0.291569217849891 0.288353413654619
0.28631571842917 0.289156626506024
0.28106221900845 0.289959839357429
0.275808719587729 0.292369477911646
0.270555220167009 0.294779116465863
0.265301720746288 0.297188755020079
0.260048221325567 0.299598393574296
0.254794721904849 0.301204819277107
0.249541222484131 0.302811244979918
0.244287723063414 0.304417670682729
0.239034223642696 0.306024096385541
0.233780724221978 0.307630522088352
0.22852722480126 0.309236947791163
0.223273725380542 0.309236947791163
0.218020225959824 0.309236947791163
0.212766726539106 0.309236947791163
0.207513227118389 0.309236947791163
0.202259727697671 0.309236947791163
0.197006228276953 0.309236947791163
0.191752728856235 0.310040160642569
0.186499229435517 0.310843373493974
0.181245730014799 0.31164658634538
0.175992230594082 0.312449799196786
0.170738731173364 0.313253012048191
0.165485231752646 0.314859437751003
0.160231732331928 0.316465863453814
0.15497823291121 0.318072289156625
0.149724733490492 0.319678714859436
0.144471234069774 0.321285140562248
0.139217734649054 0.322088353413653
0.133964235228333 0.322891566265059
0.128710735807612 0.323694779116465
0.123457236386892 0.32449799196787
0.118203736966171 0.325301204819276
0.11295023754545 0.325301204819276
0.10769673812473 0.325301204819276
0.102443238704009 0.325301204819276
0.0971897392832883 0.325301204819276
0.0919362398625676 0.325301204819276
0.0866827404418498 0.325301204819276
0.0814292410211319 0.325301204819276
0.0761757416004141 0.326104417670682
0.0709222421796962 0.326907630522088
0.0656687427589784 0.327710843373494
0.0604152433382605 0.3285140562249
0.0551617439175427 0.329317269076306
0.0499082444968248 0.330120481927712
0.044654745076107 0.330923694779118
0.0394012456553892 0.331726907630524
0.0341477462346713 0.33253012048193
0.0288942468139535 0.333333333333336
0.0236407473932356 0.333333333333336
};
\addlegendentry{(3,4) code}
\addplot [very thick, mediumpurple152142213,y filter/.code={\pgfmathparse{\pgfmathresult/2}\pgfmathresult}]
table {%
1.54715557940166 -0.01
1.54190207998094 -0.01
1.53664858056022 -0.01
1.53139508113951 -0.01
1.52614158171879 -0.01
1.52088808229807 -0.01
1.51563458287735 -0.01
1.51038108345663 -0.01
1.50512758403591 -0.01
1.49987408461519 -0.01
1.49462058519448 -0.01
1.48936708577376 -0.01
1.48411358635304 -0.01
1.47886008693232 -0.01
1.4736065875116 -0.01
1.46835308809088 -0.01
1.46309958867016 -0.01
1.45784608924944 -0.01
1.45259258982873 -0.01
1.44733909040801 -0.01
1.44208559098729 -0.01
1.43683209156657 -0.01
1.43157859214585 -0.01
1.42632509272513 -0.01
1.42107159330441 -0.01
1.41581809388369 -0.01
1.41056459446298 -0.01
1.40531109504226 -0.01
1.40005759562154 -0.01
1.39480409620082 -0.01
1.3895505967801 -0.01
1.38429709735938 -0.01
1.37904359793866 -0.01
1.37379009851794 -0.01
1.36853659909723 -0.01
1.36328309967651 -0.01
1.35802960025579 -0.01
1.35277610083507 -0.01
1.34752260141435 -0.01
1.34226910199363 -0.01
1.33701560257291 -0.01
1.3317621031522 -0.01
1.32650860373148 -0.01
1.32125510431076 -0.01
1.31600160489004 -0.01
1.31074810546932 -0.01
1.3054946060486 -0.01
1.30024110662788 -0.01
1.29498760720716 -0.01
1.28973410778645 -0.01
1.28448060836573 -0.01
1.27922710894501 -0.01
1.27397360952429 -0.01
1.26872011010357 -0.01
1.26346661068285 -0.01
1.25821311126213 -0.01
1.25295961184141 -0.01
1.2477061124207 -0.01
1.24245261299998 -0.01
1.23719911357926 -0.01
1.23194561415854 -0.01
1.22669211473782 -0.01
1.2214386153171 -0.01
1.21618511589638 -0.01
1.21093161647566 -0.01
1.20567811705495 -0.01
1.20042461763423 -0.01
1.19517111821351 -0.01
1.18991761879279 -0.01
1.18466411937207 -0.01
1.17941061995135 -0.01
1.17415712053063 -0.01
1.16890362110991 -0.01
1.1636501216892 -0.01
1.15839662226848 -0.01
1.15314312284776 -0.01
1.14788962342704 -0.01
1.14263612400632 -0.01
1.1373826245856 -0.01
1.13212912516488 -0.01
1.12687562574416 -0.01
1.12162212632345 -0.01
1.11636862690273 -0.01
1.11111512748201 -0.01
1.10586162806129 -0.01
1.10060812864057 -0.01
1.09535462921985 -0.01
1.09010112979913 -0.01
1.08484763037841 -0.01
1.0795941309577 -0.01
1.07434063153698 -0.01
1.06908713211626 -0.01
1.06383363269554 -0.01
1.05858013327482 -0.01
1.0533266338541 -0.01
1.04807313443338 -0.01
1.04281963501267 -0.01
1.03756613559195 -0.01
1.03231263617123 -0.01
1.02705913675051 -0.01
1.02180563732979 -0.01
1.01655213790907 -0.01
1.01129863848835 -0.01
1.00604513906763 -0.01
1.00079163964691 -0.01
0.995538140226196 -0.01
0.990284640805478 -0.01
0.985031141384759 -0.01
0.979777641964041 -0.01
0.974524142543322 -0.01
0.969270643122604 -0.01
0.964017143701885 -0.01
0.958763644281166 -0.01
0.953510144860447 -0.01
0.948256645439729 -0.01
0.94300314601901 -0.01
0.937749646598292 -0.01
0.932496147177573 -0.01
0.927242647756854 -0.01
0.921989148336135 -0.01
0.916735648915416 -0.01
0.911482149494698 -0.01
0.906228650073979 -0.01
0.900975150653261 -0.01
0.895721651232542 -0.01
0.890468151811823 -0.01
0.885214652391104 -0.01
0.879961152970385 -0.01
0.874707653549666 -0.01
0.869454154128948 -0.01
0.864200654708229 -0.01
0.858947155287511 -0.01
0.853693655866792 -0.01
0.848440156446074 -0.01
0.843186657025354 -0.01
0.837933157604635 -0.01
0.832679658183917 -0.01
0.827426158763198 -0.01
0.822172659342479 -0.01
0.816919159921761 -0.01
0.811665660501042 -0.01
0.806412161080324 -0.01
0.801158661659604 -0.01
0.795905162238885 -0.01
0.790651662818167 -0.01
0.785398163397448 -0.01
0.78014466397673 -0.01
0.774891164556011 -0.01
0.769637665135292 -0.01
0.764384165714572 -0.00859839357429719
0.759130666293853 -0.00719678714859437
0.753877166873134 -0.00579518072289156
0.748623667452415 -0.00439357429718874
0.743370168031697 -0.00299196787148592
0.738116668610978 -0.00159036144578311
0.73286316919026 0.000614457831325321
0.727609669769541 0.00281927710843375
0.722356170348823 0.00502409638554218
0.717102670928105 0.0072289156626506
0.711849171507387 0.00803212851405621
0.706595672086669 0.00963855421686746
0.701342172665951 0.0112449799196787
0.696088673245232 0.0128514056224899
0.690835173824513 0.0144578313253012
0.685581674403793 0.0160642570281124
0.680328174983074 0.0176706827309237
0.675074675562355 0.0192771084337349
0.669821176141636 0.0208835341365462
0.664567676720916 0.0224899598393574
0.659314177300197 0.0240963855421686
0.654060677879478 0.0248995983935743
0.648807178458759 0.0265060240963855
0.643553679038041 0.0281124497991967
0.638300179617323 0.029718875502008
0.633046680196605 0.0313253012048192
0.627793180775887 0.0321285140562249
0.622539681355169 0.0337349397590361
0.617286181934452 0.0353413654618474
0.612032682513734 0.0369477911646586
0.606779183093014 0.0385542168674699
0.601525683672295 0.0401606425702811
0.596272184251576 0.0409638554216867
0.591018684830857 0.042570281124498
0.585765185410137 0.0441767068273092
0.580511685989418 0.0457831325301205
0.575258186568699 0.0473895582329317
0.57000468714798 0.0481927710843373
0.56475118772726 0.0506024096385542
0.559497688306541 0.0530120481927711
0.554244188885823 0.0554216867469879
0.548990689465105 0.0578313253012048
0.543737190044387 0.0602409638554217
0.53848369062367 0.0618473895582329
0.533230191202952 0.0634538152610442
0.527976691782234 0.0650602409638554
0.522723192361515 0.0666666666666667
0.517469692940795 0.0682730923694779
0.512216193520076 0.0682730923694779
0.506962694099357 0.0698795180722891
0.501709194678638 0.0714859437751004
0.496455695257918 0.0730923694779116
0.491202195837199 0.0746987951807229
0.48594869641648 0.0763052208835341
0.48069519699576 0.0779116465863454
0.475441697575041 0.0803212851405622
0.470188198154323 0.0827309236947791
0.464934698733606 0.085140562248996
0.459681199312888 0.0875502008032129
0.45442769989217 0.0883534136546185
0.449174200471452 0.0899598393574297
0.443920701050734 0.091566265060241
0.438667201630015 0.0931726907630522
0.433413702209297 0.0947791164658634
0.428160202788578 0.0963855421686747
0.422906703367859 0.0987951807228915
0.417653203947139 0.101204819277108
0.41239970452642 0.103614457831325
0.407146205105701 0.106024096385542
0.401892705684981 0.108433734939759
0.396639206264262 0.11004016064257
0.391385706843543 0.112449799196787
0.386132207422825 0.114859437751004
0.380878708002106 0.117269076305221
0.375625208581388 0.119678714859438
0.37037170916067 0.120481927710843
0.365118209739952 0.122088353413655
0.359864710319235 0.123694779116466
0.354611210898517 0.125301204819277
0.349357711477799 0.126907630522088
0.344104212057081 0.128514056224899
0.338850712636363 0.129317269076305
0.333597213215645 0.130923694779116
0.328343713794927 0.132530120481928
0.32309021437421 0.134136546184739
0.317836714953492 0.13574297188755
0.312583215532774 0.136546184738956
0.307329716112053 0.137751004016064
0.302076216691332 0.138955823293173
0.296822717270612 0.140160642570281
0.291569217849891 0.14136546184739
0.28631571842917 0.142570281124498
0.28106221900845 0.142971887550201
0.275808719587729 0.144176706827309
0.270555220167009 0.145381526104418
0.265301720746288 0.146586345381526
0.260048221325567 0.147791164658635
0.254794721904849 0.14859437751004
0.249541222484131 0.150200803212852
0.244287723063414 0.151807228915663
0.239034223642696 0.153413654618474
0.233780724221978 0.155020080321285
0.22852722480126 0.156626506024097
0.223273725380542 0.158232931726908
0.218020225959824 0.159839357429719
0.212766726539106 0.16144578313253
0.207513227118389 0.163052208835342
0.202259727697671 0.164658634538153
0.197006228276953 0.165461847389559
0.191752728856235 0.16706827309237
0.186499229435517 0.168674698795181
0.181245730014799 0.170281124497992
0.175992230594082 0.171887550200804
0.170738731173364 0.172690763052209
0.165485231752646 0.173493975903615
0.160231732331928 0.17429718875502
0.15497823291121 0.175100401606426
0.149724733490492 0.175903614457832
0.144471234069774 0.176706827309237
0.139217734649054 0.176706827309237
0.133964235228333 0.176706827309237
0.128710735807612 0.176706827309237
0.123457236386892 0.176706827309237
0.118203736966171 0.176706827309237
0.11295023754545 0.176706827309237
0.10769673812473 0.177510040160643
0.102443238704009 0.178313253012049
0.0971897392832883 0.179116465863454
0.0919362398625676 0.17991967871486
0.0866827404418498 0.180722891566266
0.0814292410211319 0.181526104417671
0.0761757416004141 0.182329317269077
0.0709222421796962 0.183132530120482
0.0656687427589784 0.183935742971888
0.0604152433382605 0.184738955823294
0.0551617439175427 0.184738955823294
0.0499082444968248 0.184738955823294
0.044654745076107 0.184738955823294
0.0394012456553892 0.184738955823294
0.0341477462346713 0.184738955823294
0.0288942468139535 0.184738955823294
0.0236407473932356 0.184738955823294
};
\addlegendentry{(3,6) code}
\end{axis}

\end{tikzpicture}


==> LGcomp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
%\definecolor{gray119}{RGB}{119,119,119}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
%\definecolor{sandybrown25119394}{RGB}{251,193,94}
%\definecolor{steelblue52138189}{RGB}{52,138,189}
%\definecolor{yellowgreen14218666}{RGB}{142,186,66}

\definecolor{gray119}{RGB}{142,132,203}
\definecolor{sandybrown25119394}{RGB}{0,150,0}
\definecolor{steelblue52138189}{RGB}{190,0,0}
\definecolor{yellowgreen14218666}{RGB}{0,180,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
grid = major,
x grid style={darkgray176},
xlabel={$\theta$},
xmin=-0.0785398163397448, xmax=1.64933614313464,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Success probability},
ymin=0.474999999999999, ymax=1.025,
ytick style={color=black}
]
\addplot [very thick, chocolate2267451, dashed]
%\addplot [semithick, steelblue31119180]
table {%
0 0.5
0.0160285339468867 0.508187301787365
0.0320570678937734 0.516710608229744
0.0480856018406601 0.525554161393243
0.0641141357875468 0.53470136026243
0.0801426697344335 0.544134810942248
0.0961712036813202 0.553836380658397
0.112199737628207 0.56378725539353
0.128228271575094 0.573968000966402
0.14425680552198 0.584358627331128
0.160285339468867 0.594938655844283
0.176313873415754 0.6056871892191
0.19234240736264 0.616582983858887
0.208370941309527 0.627604524236373
0.224399475256414 0.638730098962315
0.2404280092033 0.64993787816579
0.256456543150187 0.661205991790372
0.272485077097074 0.672512608395266
0.288513611043961 0.683836014038565
0.304542144990847 0.695154690811462
0.320570678937734 0.706447394587522
0.336599212884621 0.717693231550299
0.352627746831507 0.728871733065516
0.368656280778394 0.739962928470978
0.384684814725281 0.750947415368157
0.400713348672167 0.761806427013924
0.416741882619054 0.772521896429159
0.432770416565941 0.7830765168626
0.448798950512828 0.79345379827327
0.464827484459714 0.803638119522552
0.480856018406601 0.813614775997553
0.496884552353488 0.823370022420059
0.512913086300374 0.832891110629985
0.528941620247261 0.842166322168294
0.544970154194148 0.851184995521406
0.560998688141034 0.859937547926846
0.577027222087921 0.868415491677623
0.593055756034808 0.876611444900504
0.609084289981695 0.88451913682007
0.625112823928581 0.89213340755634
0.641141357875468 0.899450202537996
0.657169891822355 0.906466561645867
0.673198425769241 0.913180603231783
0.689226959716128 0.919591503186239
0.705255493663015 0.925699469254063
0.721284027609901 0.931505710820606
0.737312561556788 0.937012404411608
0.753341095503675 0.942222655168096
0.769369629450562 0.947140454573225
0.785398163397448 0.951770634721414
0.801426697344335 0.956118819431179
0.817455231291222 0.960191372512505
0.833483765238108 0.963995343507182
0.849512299184995 0.967538411227016
0.865540833131882 0.970828825420166
0.881569367078768 0.973875346900575
0.897597901025655 0.976687186479691
0.913626434972542 0.979273943043659
0.929654968919429 0.981645541122978
0.945683502866315 0.983812168305351
0.961712036813202 0.98578421284596
0.977740570760089 0.987572201832423
0.993769104706975 0.989186740264129
1.00979763865386 0.990638451406687
1.02582617260075 0.991937918781788
1.04185470654764 0.993095630149946
1.05788324049452 0.99412192383806
1.07391177444141 0.995026937754789
1.0899403083883 0.995820561424202
1.10596884233518 0.996512391351576
1.12199737628207 0.997111690014672
1.13802591022896 0.997627348749438
1.15405444417584 0.998067854771175
1.17008297812273 0.998441262541395
1.18611151206962 0.998755169657342
1.2021400460165 0.999016697406215
1.21816857996339 0.999232476089807
1.23419711391028 0.999408635187949
1.25022564785716 0.99955079839066
1.26625418180405 0.999664083488753
1.28228271575094 0.999753107070139
1.29831124969782 0.999821993922977
1.31433978364471 0.999874390996003
1.3303683175916 0.999913485709692
1.34639685153848 0.999942028348589
1.36242538548537 0.999962358195067
1.37845391943226 0.999976432988526
1.39448245337914 0.999985861213586
1.41051098732603 0.999991936638563
1.42653952127292 0.999995674445604
1.4425680552198 0.99999784822064
1.45859658916669 0.999999027009933
1.47462512311358 0.999999611605674
1.49065365706046 0.999999869200525
1.50668219100735 0.999999965554265
1.52271072495424 0.999999993847435
1.53873925890112 0.999999999458472
1.55476779284801 0.999999999991525
1.5707963267949 1
};
\addlegendentry{PMBPQM, $p=0.0$}
\addplot [very thick, steelblue52138189, mark=+, mark size=2.0, mark repeat= 5, only marks]
table {%
0 0.5
0.0160285339468867 0.508080460128017
0.0320570678937734 0.516301049337977
0.0480856018406601 0.524672961285979
0.0641141357875468 0.533206552973518
0.0801426697344335 0.54191101754536
0.0961712036813202 0.550794085756867
0.112199737628207 0.559861763450368
0.128228271575094 0.569118110757398
0.14425680552198 0.578565066976163
0.160285339468867 0.588202323285363
0.176313873415754 0.59802724375674
0.19234240736264 0.608034833607454
0.208370941309527 0.618217752349582
0.224399475256414 0.628566368480196
0.2404280092033 0.639068851617513
0.256456543150187 0.649711297512654
0.272485077097074 0.660477881123412
0.288513611043961 0.67135103288859
0.304542144990847 0.682311633447916
0.320570678937734 0.693339222273401
0.336599212884621 0.704412215976686
0.352627746831507 0.71550813240313
0.368656280778394 0.726603816991818
0.384684814725281 0.737675668253366
0.400713348672167 0.748699859580794
0.416741882619054 0.759652554954591
0.432770416565941 0.77051011642671
0.448798950512828 0.781249301567506
0.464827484459714 0.791847449334772
0.480856018406601 0.802282653076236
0.496884552353488 0.812533919608329
0.512913086300374 0.822581313526994
0.528941620247261 0.832406086103267
0.544970154194148 0.841990788299544
0.560998688141034 0.851319367613783
0.577027222087921 0.860377248619969
0.593055756034808 0.869151397225268
0.609084289981695 0.877630368808128
0.625112823928581 0.885804340537762
0.641141357875468 0.893665128304139
0.657169891822355 0.901206188808574
0.673198425769241 0.908422607478217
0.689226959716128 0.915311072972322
0.705255493663015 0.921869839143893
0.721284027609901 0.928098675406009
0.737312561556788 0.933998806527383
0.753341095503675 0.939572842945336
0.769369629450562 0.944824702735908
0.785398163397448 0.949759526419164
0.801426697344335 0.954383585802477
0.817455231291222 0.958704188075024
0.833483765238108 0.962729576362433
0.849512299184995 0.966468827931583
0.865540833131882 0.969931751201583
0.881569367078768 0.973128782668762
0.897597901025655 0.976070884791259
0.913626434972542 0.978769445803886
0.929654968919429 0.981236182347223
0.945683502866315 0.98348304569841
0.961712036813202 0.985522132286549
0.977740570760089 0.987365599065376
0.993769104706975 0.989025584202674
1.00979763865386 0.990514133432056
1.02582617260075 0.991843132301818
1.04185470654764 0.99302424444986
1.05788324049452 0.994068855936468
1.07391177444141 0.994988025580408
1.0899403083883 0.995792441170758
1.10596884233518 0.996492381368875
1.12199737628207 0.997097683073014
1.13802591022896 0.997617713992913
1.15405444417584 0.998061350172702
1.17008297812273 0.998436958206451
1.18611151206962 0.998752381909714
1.2021400460165 0.999014933239257
1.21816857996339 0.999231387288619
1.23419711391028 0.999407981224691
1.25022564785716 0.999550417066192
1.26625418180405 0.999663868233735
1.28228271575094 0.999752989819577
1.29831124969782 0.999821932529057
1.31433978364471 0.999874360232807
1.3303683175916 0.999913471037213
1.34639685153848 0.999942021730535
1.36242538548537 0.999962355394309
1.37845391943226 0.999976431887298
1.39448245337914 0.999985860816252
1.41051098732603 0.999991936509086
1.42653952127292 0.999995674408288
1.4425680552198 0.999997848211394
1.45859658916669 0.999999027008042
1.47462512311358 0.999999611605372
1.49065365706046 0.999999869200489
1.50668219100735 0.999999965554261
1.52271072495424 0.999999993847435
1.53873925890112 0.99999999945847
1.55476779284801 0.999999999991524
1.5707963267949 0.999999999999997
};
\addlegendentry{LG, $p=0.0$}
\addplot [very thick, mediumpurple152142213, dashed]
table {%
0 0.499999999999999
0.0160285339468867 0.506521777773658
0.0320570678937734 0.51325638130234
0.0480856018406601 0.520191653400379
0.0641141357875468 0.527315063496288
0.0801426697344335 0.53461374778705
0.0961712036813202 0.542074550996143
0.112199737628207 0.549684069483435
0.128228271575094 0.557428695436527
0.14425680552198 0.565294661866122
0.160285339468867 0.573268088129655
0.176313873415754 0.581335025714386
0.19234240736264 0.589481504020647
0.208370941309527 0.597693575895858
0.224399475256414 0.605957362679351
0.2404280092033 0.614259098526424
0.256456543150187 0.622585173787633
0.272485077097074 0.630922177226363
0.288513611043961 0.639256936864882
0.304542144990847 0.647576559256507
0.320570678937734 0.655868466989997
0.336599212884621 0.664120434241983
0.352627746831507 0.672320620204492
0.368656280778394 0.680457600227935
0.384684814725281 0.688520394535202
0.400713348672167 0.696498494380414
0.416741882619054 0.704381885546016
0.432770416565941 0.7121610690949
0.448798950512828 0.719827079319525
0.464827484459714 0.727371498857697
0.480856018406601 0.734786470974212
0.496884552353488 0.742064709038415
0.512913086300374 0.749199503259106
0.528941620247261 0.756184724769231
0.544970154194148 0.763014827182265
0.560998688141034 0.7696848457692
0.577027222087921 0.776190394428251
0.593055756034808 0.782527660637865
0.609084289981695 0.788693398596609
0.625112823928581 0.794765218316094
0.641141357875468 0.800679299160975
0.657169891822355 0.806431844254283
0.673198425769241 0.812022780349834
0.689226959716128 0.817452471925081
0.705255493663015 0.822721693555997
0.721284027609901 0.827831602262999
0.737312561556788 0.832783710152915
0.753341095503675 0.837579857650379
0.769369629450562 0.842222187575428
0.785398163397448 0.846713120283736
0.801426697344335 0.851055330042354
0.817455231291222 0.85525172276784
0.833483765238108 0.85930541520602
0.849512299184995 0.863219715583814
0.865540833131882 0.866998105714124
0.881569367078768 0.870644224485306
0.897597901025655 0.87416185261758
0.913626434972542 0.877554898520238
0.929654968919429 0.88082738503625
0.945683502866315 0.883983436814955
0.961712036813202 0.887027268009629
0.977740570760089 0.889963169955035
0.993769104706975 0.892796738923645
1.00979763865386 0.895540682341304
1.02582617260075 0.898192410454286
1.04185470654764 0.90075666468037
1.05788324049452 0.903243949270178
1.07391177444141 0.905659385369986
1.0899403083883 0.908004365714805
1.10596884233518 0.91028380127824
1.12199737628207 0.912502463921919
1.13802591022896 0.914664931959058
1.15405444417584 0.916775529446679
1.17008297812273 0.91883825923877
1.18611151206962 0.920856730031857
1.2021400460165 0.92283407788867
1.21816857996339 0.924772883047065
1.23419711391028 0.926675083221741
1.25022564785716 0.928541885094404
1.26625418180405 0.93037367626655
1.28228271575094 0.932169940612557
1.29831124969782 0.933929180700033
1.31433978364471 0.935648851703124
1.3303683175916 0.937325311964341
1.34639685153848 0.938953795978474
1.36242538548537 0.940528415969367
1.37845391943226 0.94204219827726
1.39448245337914 0.943487160329608
1.41051098732603 0.944854432897373
1.42653952127292 0.946134430539116
1.4425680552198 0.947317070566883
1.45859658916669 0.948392037586518
1.47462512311358 0.949349086846809
1.49065365706046 0.95017837558592
1.50668219100735 0.950870807718082
1.52271072495424 0.951418374064424
1.53873925890112 0.951814468412389
1.55476779284801 0.952054159418058
1.5707963267949 0.952134399999999
};
\addlegendentry{PMBPQM, $p=0.1$}
\addplot [very thick, gray119, mark=+, mark repeat= 5, mark size=2.0, mark options={solid}, only marks]
table {%
0 0.5
0.0160285339468867 0.506453132852985
0.0320570678937734 0.512992119775809
0.0480856018406601 0.519620429653978
0.0641141357875468 0.526341200574013
0.0801426697344335 0.533157090311037
0.0961712036813202 0.540070137819741
0.112199737628207 0.54708163902743
0.128228271575094 0.554192038489038
0.14425680552198 0.561400842179896
0.160285339468867 0.568706547489051
0.176313873415754 0.576106596596044
0.19234240736264 0.583597350219929
0.208370941309527 0.59117408247391
0.224399475256414 0.598830995841707
0.2404280092033 0.60656125503008
0.256456543150187 0.614357038115025
0.272485077097074 0.622209603140821
0.288513611043961 0.630109368147187
0.304542144990847 0.638046002483701
0.320570678937734 0.646012460425575
0.336599212884621 0.653985422411955
0.352627746831507 0.661968201808653
0.368656280778394 0.669934214278304
0.384684814725281 0.677933266889582
0.400713348672167 0.68579370557111
0.416741882619054 0.693782224916884
0.432770416565941 0.701463841153915
0.448798950512828 0.7091977092228
0.464827484459714 0.71692362580795
0.480856018406601 0.724401014483754
0.496884552353488 0.731850400720841
0.512913086300374 0.739185492905587
0.528941620247261 0.746386741768757
0.544970154194148 0.753457034047147
0.560998688141034 0.760383596802356
0.577027222087921 0.767270008431347
0.593055756034808 0.773838872447489
0.609084289981695 0.780238396949608
0.625112823928581 0.786646730853589
0.641141357875468 0.792817064675735
0.657169891822355 0.798855913400402
0.673198425769241 0.804733493410075
0.689226959716128 0.810443275282278
0.705255493663015 0.816023289266661
0.721284027609901 0.821354596735882
0.737312561556788 0.826723098527582
0.753341095503675 0.831585069273429
0.769369629450562 0.836445394620736
0.785398163397448 0.84130910830255
0.801426697344335 0.845662624262279
0.817455231291222 0.850031373033398
0.833483765238108 0.854237625676578
0.849512299184995 0.858283451931684
0.865540833131882 0.862171113181318
0.881569367078768 0.865903039916021
0.897597901025655 0.869491725931509
0.913626434972542 0.873005235300337
0.929654968919429 0.876190872430429
0.945683502866315 0.879326937748006
0.961712036813202 0.882327167887811
0.977740570760089 0.885177347091222
0.993769104706975 0.887898044772134
1.00979763865386 0.890488754016659
1.02582617260075 0.892946900302503
1.04185470654764 0.895281854601201
1.05788324049452 0.897495121958018
1.07391177444141 0.89960714307486
1.0899403083883 0.901607749289096
1.10596884233518 0.903440310757761
1.12199737628207 0.905202490481388
1.13802591022896 0.906880625725451
1.15405444417584 0.908498984152682
1.17008297812273 0.911545878738488
1.18611151206962 0.914411414643049
1.2021400460165 0.917214717702242
1.21816857996339 0.919888540861289
1.23419711391028 0.922413644437114
1.25022564785716 0.924803739812102
1.26625418180405 0.927051557400048
1.28228271575094 0.929200030969758
1.29831124969782 0.931271916827796
1.31433978364471 0.933382298102477
1.3303683175916 0.935398741357255
1.34639685153848 0.937315954167369
1.36242538548537 0.939234704680085
1.37845391943226 0.941129378324467
1.39448245337914 0.942878002451556
1.41051098732603 0.94447626209185
1.42653952127292 0.945924951009045
1.4425680552198 0.947223778002116
1.45859658916669 0.948371619402927
1.47462512311358 0.949367897481075
1.49065365706046 0.950212014170827
1.50668219100735 0.95090343783865
1.52271072495424 0.951441702807593
1.53873925890112 0.951826444652236
1.55476779284801 0.952057397598944
1.5707963267949 0.952134399999997
};
\addlegendentry{LG, $p=0.1$}
\addplot [very thick, yellowgreen14218666, dashed]
table {%
0 0.5
0.0160285339468867 0.50323282786987
0.0320570678937734 0.506516127068898
0.0480856018406601 0.509844358830734
0.0641141357875468 0.513212151810501
0.0801426697344335 0.516614313096838
0.0961712036813202 0.520045836188319
0.112199737628207 0.523501905940324
0.128228271575094 0.526977900622228
0.14425680552198 0.530469391343589
0.160285339468867 0.533972139190195
0.176313873415754 0.537482090453154
0.19234240736264 0.54099537034394
0.208370941309527 0.544508275574447
0.224399475256414 0.54801726615255
0.2404280092033 0.551518956706755
0.256456543150187 0.555010107613063
0.272485077097074 0.558487616156481
0.288513611043961 0.561948507920888
0.304542144990847 0.565389928565305
0.320570678937734 0.568809136112973
0.336599212884621 0.572203493851871
0.352627746831507 0.575570463921482
0.368656280778394 0.578907601640183
0.384684814725281 0.582212550610377
0.400713348672167 0.585483038623627
0.416741882619054 0.588716874375412
0.432770416565941 0.591911964022635
0.448798950512828 0.59506633574205
0.464827484459714 0.598197544470521
0.480856018406601 0.60129228681929
0.496884552353488 0.604346960658883
0.512913086300374 0.607360492332245
0.528941620247261 0.610331886422316
0.544970154194148 0.613260221654544
0.560998688141034 0.616144647154642
0.577027222087921 0.618984379059118
0.593055756034808 0.621778697472787
0.609084289981695 0.624526943764199
0.625112823928581 0.627228518186526
0.641141357875468 0.629882877807966
0.657169891822355 0.632489534732201
0.673198425769241 0.635048054585721
0.689226959716128 0.637558055245245
0.705255493663015 0.640019205774522
0.721284027609901 0.64243122553608
0.737312561556788 0.644793883439595
0.753341095503675 0.647106997284736
0.769369629450562 0.649370433152573
0.785398163397448 0.651584104796077
0.801426697344335 0.653747972976778
0.817455231291222 0.655862044691723
0.833483765238108 0.657926372232325
0.849512299184995 0.659941052014991
0.865540833131882 0.661906223122718
0.881569367078768 0.6638220654976
0.897597901025655 0.665688797726773
0.913626434972542 0.667506674369462
0.929654968919429 0.669275982780992
0.945683502866315 0.670997039401704
0.961712036813202 0.672670185495527
0.977740570760089 0.674295782345095
0.993769104706975 0.675874205938476
1.00979763865386 0.677405841217068
1.02582617260075 0.678891075994721
1.04185470654764 0.680330294703772
1.05788324049452 0.681723872172518
1.07391177444141 0.683072167687581
1.0899403083883 0.684375519639419
1.10596884233518 0.685634241084411
1.12199737628207 0.686848616576141
1.13802591022896 0.688018900615202
1.15405444417584 0.689183246064275
1.17008297812273 0.690332382347447
1.18611151206962 0.691448040546652
1.2021400460165 0.692530826705221
1.21816857996339 0.693581247975651
1.23419711391028 0.694599709879732
1.25022564785716 0.695586515853581
1.26625418180405 0.696541868151462
1.28228271575094 0.697465868573702
1.29831124969782 0.698358516791575
1.31433978364471 0.699219703296806
1.3303683175916 0.700049193261796
1.34639685153848 0.700846596960625
1.36242538548537 0.701611322049647
1.37845391943226 0.702342503240915
1.39448245337914 0.703038906193853
1.41051098732603 0.703698805473555
1.42653952127292 0.70431984200348
1.4425680552198 0.704898874330136
1.45859658916669 0.705431850354996
1.47462512311358 0.705913740542777
1.49065365706046 0.706338585778334
1.50668219100735 0.706699715324859
1.52271072495424 0.706990172854605
1.53873925890112 0.70720334415184
1.55476779284801 0.707333712667239
1.5707963267949 0.7073776
};
\addlegendentry{PMBPQM, $p=0.3$}
\addplot [very thick, yellowgreen14218666, mark=+, mark size=2.0, mark options={solid}, mark repeat= 5, only marks]
table {%
0 0.5
0.0160285339468867 0.503215654363599
0.0320570678937734 0.506449933719177
0.0480856018406601 0.509701029297016
0.0641141357875468 0.512967248389316
0.0801426697344335 0.516247133863547
0.0961712036813202 0.519538764664957
0.112199737628207 0.522841101620551
0.128228271575094 0.52615260643466
0.14425680552198 0.529471907174691
0.160285339468867 0.532797647040843
0.176313873415754 0.536128471276572
0.19234240736264 0.539463016029575
0.208370941309527 0.542799899215019
0.224399475256414 0.546137713331744
0.2404280092033 0.549475020107247
0.256456543150187 0.55281034679906
0.272485077097074 0.556142183956457
0.288513611043961 0.559468984442791
0.304542144990847 0.562789163530006
0.320570678937734 0.566101099897709
0.336599212884621 0.569403137394626
0.352627746831507 0.572693587446742
0.368656280778394 0.575970732020458
0.384684814725281 0.579232832158293
0.400713348672167 0.582478106406914
0.416741882619054 0.585704785960303
0.432770416565941 0.588911068357262
0.448798950512828 0.592095147806343
0.464827484459714 0.595285141284234
0.480856018406601 0.598389463524442
0.496884552353488 0.601496093101955
0.512913086300374 0.604573317285011
0.528941620247261 0.607619367841275
0.544970154194148 0.610632500366345
0.560998688141034 0.613610999512013
0.577027222087921 0.616553183979535
0.593055756034808 0.619457411216222
0.609084289981695 0.622322081765356
0.625112823928581 0.625188958228713
0.641141357875468 0.627926593859183
0.657169891822355 0.630683638703941
0.673198425769241 0.633354927266997
0.689226959716128 0.635999586223121
0.705255493663015 0.638596191190482
0.721284027609901 0.641143533718791
0.737312561556788 0.643640469866217
0.753341095503675 0.646085921648514
0.769369629450562 0.648478878378823
0.785398163397448 0.650840175763345
0.801426697344335 0.653103608039967
0.817455231291222 0.655333707424244
0.833483765238108 0.657507967136607
0.849512299184995 0.659625731744453
0.865540833131882 0.661686420563102
0.881569367078768 0.663708279767639
0.897597901025655 0.665634628857637
0.913626434972542 0.667533459563002
0.929654968919429 0.66934948434075
0.945683502866315 0.671118777806228
0.961712036813202 0.67282914011273
0.977740570760089 0.674480540187033
0.993769104706975 0.676073027005867
1.00979763865386 0.67760672918424
1.02582617260075 0.679081854256789
1.04185470654764 0.68049868765549
1.05788324049452 0.68185759139636
1.07391177444141 0.68316826761959
1.0899403083883 0.684417240972091
1.10596884233518 0.685591458670526
1.12199737628207 0.686727132216771
1.13802591022896 0.687838996209682
1.15405444417584 0.689055370316171
1.17008297812273 0.69022575078813
1.18611151206962 0.691344695056917
1.2021400460165 0.692412218913927
1.21816857996339 0.693428390036681
1.23419711391028 0.694395677260485
1.25022564785716 0.695307225610555
1.26625418180405 0.696170316163674
1.28228271575094 0.69698291198185
1.29831124969782 0.69774618462692
1.31433978364471 0.698458440556749
1.3303683175916 0.699121828399394
1.34639685153848 0.699736885279561
1.36242538548537 0.700304010210583
1.37845391943226 0.701069685646655
1.39448245337914 0.702036211107401
1.41051098732603 0.702926730210875
1.42653952127292 0.703741001586449
1.4425680552198 0.704478534119393
1.45859658916669 0.705138090104458
1.47462512311358 0.705717875583473
1.49065365706046 0.706215580768089
1.50668219100735 0.706628473171015
1.52271072495424 0.706953643927258
1.53873925890112 0.707188307592886
1.55476779284801 0.707330141330788
1.5707963267949 0.707377599999998
};
\addlegendentry{LG, $p=0.3$}
\end{axis}

\end{tikzpicture}


==> LGrel.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
grid = major,
x grid style={darkgray176},
xlabel={$\theta$},
xmin=-0.0785398163397448, xmax=1.64933614313464,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative difference in success probability},
ymin=-0.00132724701713536, ymax=0.0195018343309213,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -3.33066907387547e-16
0.0160285339468867 0.000210240710407235
0.0320570678937734 0.000792627217718662
0.0480856018406601 0.00167670655471285
0.0641141357875468 0.00279559282994667
0.0801426697344335 0.00408684273119276
0.0961712036813202 0.00549312939304098
0.112199737628207 0.00696271848220835
0.128228271575094 0.00844975713077748
0.14425680552198 0.00991439175190157
0.160285339468867 0.011322734693312
0.176313873415754 0.0126467021239716
0.19234240736264 0.0138637466086628
0.208370941309527 0.0149565076800759
0.224399475256414 0.0159124025916913
0.2404280092033 0.0167231775734488
0.256456543150187 0.0173844375587004
0.272485077097074 0.0178951697285953
0.288513611043961 0.018257273518313
0.304542144990847 0.0184751070996203
0.320570678937734 0.0185550579060096
0.336599212884621 0.0185051425731367
0.352627746831507 0.0183346397673853
0.368656280778394 0.018053757783198
0.384684814725281 0.0176733374976524
0.400713348672167 0.0172045902585836
0.416741882619054 0.0166588695207911
0.432770416565941 0.016047474499985
0.448798950512828 0.0153814837515731
0.464827484459714 0.014671616367308
0.480856018406601 0.0139281183867675
0.496884552353488 0.0131606720146067
0.512913086300374 0.0123783252953597
0.528941620247261 0.0115894400050305
0.544970154194148 0.0108016556568062
0.560998688141034 0.0100218676738091
0.577027222087921 0.00925621794485199
0.593055756034808 0.00851009614194899
0.609084289981695 0.0077881503352294
0.625112823928581 0.00709430558812288
0.641141357875468 0.00643178935035378
0.657169891822355 0.0058031625874228
0.673198425769241 0.00521035569166383
0.689226959716128 0.00465470831242554
0.705255493663015 0.00413701232134882
0.721284027609901 0.00365755719478592
0.737312561556788 0.00321617714988296
0.753341095503675 0.00281229941588181
0.769369629450562 0.00244499305898715
0.785398163397448 0.00211301781005139
0.801426697344335 0.00181487237092048
0.817455231291222 0.00154884169974349
0.833483765238108 0.00131304279971294
0.849512299184995 0.00110546856127025
0.865540833131882 0.000924029236765198
0.881569367078768 0.00076659115993536
0.897597901025655 0.000631012361954895
0.913626434972542 0.000515174781639254
0.929654968919429 0.000417012820418663
0.945683502866315 0.000334538052631749
0.961712036813202 0.000265859968130629
0.977740570760089 0.000209202695928201
0.993769104706975 0.000162917733219609
1.00979763865386 0.000125492781402627
1.02582617260075 9.55568671936843e-05
1.04185470654764 7.18819999996945e-05
1.05788324049452 5.3381683191884e-05
1.07391177444141 3.91066542070293e-05
1.0899403083883 2.82382735732281e-05
1.10596884233518 2.00800139311549e-05
1.12199737628207 1.40475152362886e-05
1.13802591022896 9.65767080999231e-06
1.15405444417584 6.5171906314069e-06
1.17008297812273 4.31105474632464e-06
1.18611151206962 2.79122222663957e-06
1.2021400460165 1.76590337444295e-06
1.21816857996339 1.08963751027473e-06
1.23419711391028 6.5435021790617e-07
1.25022564785716 3.81495836323353e-07
1.26625418180405 2.15327350599824e-07
1.28228271575094 1.17279518076205e-07
1.29831124969782 6.14048507175141e-08
1.31433978364471 3.07670608325135e-08
1.3303683175916 1.4673748609517e-08
1.34639685153848 6.61843834164642e-09
1.36242538548537 2.80086261125529e-09
1.37845391943226 1.1012542840189e-09
1.39448245337914 3.97340449614984e-10
1.41051098732603 1.29478250763886e-10
1.42653952127292 3.73158674924908e-11
1.4425680552198 9.24562417671419e-12
1.45859658916669 1.89159982986419e-12
1.47462512311358 3.01869757640081e-13
1.49065365706046 3.60822530198573e-14
1.50668219100735 3.77475841374986e-15
1.52271072495424 4.4408921258235e-16
1.53873925890112 1.55431223531692e-15
1.55476779284801 8.88178419707653e-16
1.5707963267949 2.1094237467878e-15
};
\addlegendentry{$p=0.0$}
\addplot [semithick, darkorange25512714]
table {%
0 -8.88178419700126e-16
0.0160285339468867 0.000135522150645585
0.0320570678937734 0.000514872364294909
0.0480856018406601 0.00109810248331891
0.0641141357875468 0.00184683311684189
0.0801426697344335 0.00272469139082671
0.0961712036813202 0.00369767068518368
0.112199737628207 0.00473441127455412
0.128228271575094 0.00580640532858605
0.14425680552198 0.0068881239270367
0.160285339468867 0.00795708104996028
0.176313873415754 0.00899383124544677
0.19234240736264 0.00998191420864583
0.208370941309527 0.010907752207602
0.224399475256414 0.0117605087033396
0.2404280092033 0.0125319161161968
0.256456543150187 0.0132160803357244
0.272485077097074 0.0138092690351187
0.288513611043961 0.0143096901889821
0.304542144990847 0.0147172664553331
0.320570678937734 0.0150274133617886
0.336599212884621 0.0152608040762903
0.352627746831507 0.0153980379074053
0.368656280778394 0.0154651604245524
0.384684814725281 0.0153766362327837
0.400713348672167 0.0153694356781442
0.416741882619054 0.0150481732234145
0.432770416565941 0.0150207985316865
0.448798950512828 0.0147665604727933
0.464827484459714 0.0143638746722337
0.480856018406601 0.014133978918648
0.496884552353488 0.0137647137684393
0.512913086300374 0.0133662800228204
0.528941620247261 0.0129571289653649
0.544970154194148 0.0125263530859736
0.560998688141034 0.0120844901883822
0.577027222087921 0.0114925230470994
0.593055756034808 0.0111034901734902
0.609084289981695 0.0107202642523014
0.625112823928581 0.0102149506236643
0.641141357875468 0.00981945517197561
0.657169891822355 0.00939438454453254
0.673198425769241 0.00897670252134844
0.689226959716128 0.00857443935094591
0.705255493663015 0.0081417620828555
0.721284027609901 0.00782406169251235
0.737312561556788 0.00727753383194785
0.753341095503675 0.00715727380761956
0.769369629450562 0.00685898927849593
0.785398163397448 0.00638234113978992
0.801426697344335 0.00633649257540826
0.817455231291222 0.00610387514631011
0.833483765238108 0.00589754171190405
0.849512299184995 0.00571843247207566
0.865540833131882 0.00556747760000001
0.881569367078768 0.00544560503124964
0.897597901025655 0.00534240503870838
0.913626434972542 0.00518447703679056
0.929654968919429 0.00526381523166508
0.945683502866315 0.00526763157885296
0.961712036813202 0.00529870984954567
0.977740570760089 0.00537755159469756
0.993769104706975 0.00548690865226188
1.00979763865386 0.0056412047205244
1.02582617260075 0.00584007400945445
1.04185470654764 0.00607801229104545
1.05788324049452 0.00636464525093659
1.07391177444141 0.006682691520559
1.0899403083883 0.00704469787507435
1.10596884233518 0.00751797462601169
1.12199737628207 0.00799994929236219
1.13802591022896 0.00851055502579889
1.15405444417584 0.00902788635620834
1.17008297812273 0.00793652248037948
1.18611151206962 0.00699925968786084
1.2021400460165 0.00608924217372256
1.21816857996339 0.00528166674792893
1.23419711391028 0.00459863317983172
1.25022564785716 0.00402582300519718
1.26625418180405 0.00357073609373036
1.28228271575094 0.00318601739168697
1.29831124969782 0.00284525200320409
1.31433978364471 0.00242244042358607
1.3303683175916 0.00205539163670765
1.34639685153848 0.00174432631096488
1.36242538548537 0.00137551536701735
1.37845391943226 0.00096897989757051
1.39448245337914 0.000645645117034901
1.41051098732603 0.000400242399628994
1.42653952127292 0.000221405672713352
1.4425680552198 9.84808230170559e-05
1.45859658916669 2.15292650953854e-05
1.47462512311358 -1.98142438086921e-05
1.49065365706046 -3.5402389458066e-05
1.50668219100735 -3.43160398898588e-05
1.52271072495424 -2.45199628303033e-05
1.53873925890112 -1.25825360341368e-05
1.55476779284801 -3.40125701213851e-06
1.5707963267949 2.09886487067927e-15
};
\addlegendentry{$p=0.1$}
\addplot [semithick, forestgreen4416044]
table {%
0 -8.88178419700126e-16
0.0160285339468867 7.66570992437826e-05
0.0320570678937734 0.000292979167858514
0.0480856018406601 0.000628846925176848
0.0641141357875468 0.00106477700103352
0.0801426697344335 0.0015821050853666
0.0961712036813202 0.00216314172292791
0.112199737628207 0.00279130547060978
0.128228271575094 0.00345121520417243
0.14425680552198 0.00412877143737387
0.160285339468867 0.00481119005674052
0.176313873415754 0.00548706367365696
0.19234240736264 0.00614627913820298
0.208370941309527 0.00678007387785526
0.224399475256414 0.00738095441891747
0.2404280092033 0.00794264757225866
0.256456543150187 0.00846003132265549
0.272485077097074 0.00892905627277144
0.288513611043961 0.00934666038144291
0.304542144990847 0.00970243381630262
0.320570678937734 0.0100197569402511
0.336599212884621 0.0102732513668274
0.352627746831507 0.0104711494113026
0.368656280778394 0.0106139804782453
0.384684814725281 0.0107027368436729
0.400713348672167 0.0107387998335502
0.416741882619054 0.0107128077002361
0.432770416565941 0.0106599199817182
0.448798950512828 0.0105491155699271
0.464827484459714 0.0103937960198062
0.480856018406601 0.0101964222813304
0.496884552353488 0.00995292297664418
0.512913086300374 0.00955783262296553
0.528941620247261 0.0093778155400555
0.544970154194148 0.00903831646730402
0.560998688141034 0.00869811918305005
0.577027222087921 0.00826043725739275
0.593055756034808 0.0081063993285088
0.609084289981695 0.00780633254217089
0.625112823928581 0.00750849164441254
0.641141357875468 0.00693498071679915
0.657169891822355 0.00693397523686222
0.673198425769241 0.00666424823677979
0.689226959716128 0.00641062295847125
0.705255493663015 0.00617623286862404
0.721284027609901 0.00560582008254447
0.737312561556788 0.00577692995109309
0.753341095503675 0.00547954446343571
0.769369629450562 0.0054882719350322
0.785398163397448 0.00537937899963178
0.801426697344335 0.00530120620801533
0.817455231291222 0.00502590810746016
0.833483765238108 0.00476737434820563
0.849512299184995 0.00452740394150854
0.865540833131882 0.00430773913850891
0.881569367078768 0.00411006428665074
0.897597901025655 0.00393600433953552
0.913626434972542 0.00355760323121418
0.929654968919429 0.00366492128277277
0.945683502866315 0.00345945825422545
0.961712036813202 0.00350623124067452
0.977740570760089 0.00347241090607328
0.993769104706975 0.00347060196764336
1.00979763865386 0.00350196021266633
1.02582617260075 0.00356756705725247
1.04185470654764 0.00366842781867123
1.05788324049452 0.00378466255135274
1.07391177444141 0.00383777244545571
1.0899403083883 0.00419140121979914
1.10596884233518 0.00422644824598569
1.12199737628207 0.00452105564268796
1.13802591022896 0.00502288552991157
1.15405444417584 0.00542879985805167
1.17008297812273 0.00562256851224811
1.18611151206962 0.00621805800431788
1.2021400460165 0.00653415153397008
1.21816857996339 0.00638816786064578
1.23419711391028 0.00555600543506483
1.25022564785716 0.00469774089462763
1.26625418180405 0.00402753794293705
1.28228271575094 0.00339782251845867
1.29831124969782 0.00287122374985052
1.31433978364471 0.002427056672169
1.3303683175916 0.00206623611403442
1.34639685153848 0.00178980316439879
1.36242538548537 0.00168680144127124
1.37845391943226 0.00166387067182593
1.39448245337914 0.00166407094478179
1.41051098732603 0.00172498912039081
1.42653952127292 0.00183549180902346
1.4425680552198 0.00176780885046648
1.45859658916669 0.00149059445151881
1.47462512311358 0.00106195930411774
1.49065365706046 0.000716741590502214
1.50668219100735 0.000447279267387157
1.52271072495424 0.000246373704875134
1.53873925890112 0.0001077880829897
1.55476779284801 2.66846791701075e-05
1.5707963267949 1.33257806693666e-15
};
\addlegendentry{$p=0.2$}
\addplot [semithick, crimson2143940]
table {%
0 -3.33066907387547e-16
0.0160285339468867 3.41263632262976e-05
0.0320570678937734 0.000130683597586434
0.0480856018406601 0.000281124094510864
0.0641141357875468 0.000477197237674139
0.0801426697344335 0.00071074150286259
0.0961712036813202 0.00097505159752577
0.112199737628207 0.00126227681747542
0.128228271575094 0.00156608879915758
0.14425680552198 0.0018803802541215
0.160285339468867 0.0021995382589312
0.176313873415754 0.00251844517356999
0.19234240736264 0.00283247213999378
0.208370941309527 0.00313746629034328
0.224399475256414 0.00342973285130501
0.2404280092033 0.00370601331949393
0.256456543150187 0.00396346081599076
0.272485077097074 0.00419961362109433
0.288513611043961 0.00441236775816231
0.304542144990847 0.0045999493515898
0.320570678937734 0.00476088734046983
0.336599212884621 0.00489398699472215
0.352627746831507 0.00499830456055587
0.368656280778394 0.00507312326078287
0.384684814725281 0.00511792205262613
0.400713348672167 0.0051323984103402
0.416741882619054 0.00511636160982302
0.432770416565941 0.00506983444797977
0.448798950512828 0.00499303650239557
0.464827484459714 0.0048686311289767
0.480856018406601 0.00482764099669992
0.496884552353488 0.00471726961912825
0.512913086300374 0.00458899629202205
0.528941620247261 0.00444433371643404
0.544970154194148 0.00428483895647029
0.560998688141034 0.00411209876500471
0.577027222087921 0.00392771637190365
0.593055756034808 0.00373329975118136
0.609084289981695 0.0035304513613991
0.625112823928581 0.00325170157076015
0.641141357875468 0.00310579000907403
0.657169891822355 0.00285521882828402
0.673198425769241 0.00266614046999715
0.689226959716128 0.00244443468214731
0.705255493663015 0.0022233935656946
0.721284027609901 0.00200440415425753
0.737312561556788 0.00178880973129747
0.753341095503675 0.00157790850741273
0.769369629450562 0.00137295252175561
0.785398163397448 0.00114172372723081
0.801426697344335 0.000985647318915619
0.817455231291222 0.000805561583804527
0.833483765238108 0.000635945165564527
0.849512299184995 0.000477800660491237
0.865540833131882 0.000332075076403793
0.881569367078768 0.000171409984505324
0.897597901025655 8.13726614013876e-05
0.913626434972542 -4.01272295365498e-05
0.929654968919429 -0.000109822497220503
0.945683502866315 -0.000181429123194708
0.961712036813202 -0.000236303943046629
0.977740570760089 -0.000274001182826864
0.993769104706975 -0.000294168745669723
1.00979763865386 -0.000296554819798289
1.02582617260075 -0.000281014537993046
1.04185470654764 -0.000247516468145796
1.05788324049452 -0.000196148659744265
1.07391177444141 -0.000140687816830026
1.0899403083883 -6.09626315890298e-05
1.10596884233518 6.23983041121523e-05
1.12199737628207 0.000176872103165277
1.13802591022896 0.000261481778130071
1.15405444417584 0.000185546803167945
1.17008297812273 0.000154464084321508
1.18611151206962 0.000149462408849299
1.2021400460165 0.000171267164897481
1.21816857996339 0.000220389376753782
1.23419711391028 0.000293741296382938
1.25022564785716 0.000401517620971712
1.26625418180405 0.0005334237678683
1.28228271575094 0.000692444768429571
1.29831124969782 0.000876816348525451
1.31433978364471 0.00108873181986744
1.3303683175916 0.00132471385058023
1.34639685153848 0.00158338741441542
1.36242538548537 0.0018632992341747
1.37845391943226 0.00181224628779629
1.39448245337914 0.00142622986810298
1.41051098732603 0.00109716722079802
1.42653952127292 0.000821843120853303
1.4425680552198 0.000596312784784439
1.45859658916669 0.000416426123075789
1.47462512311358 0.000277463021406952
1.49065365706046 0.000174144543031164
1.50668219100735 0.000100809654086002
1.52271072495424 5.16682250334822e-05
1.53873925890112 2.12620020521286e-05
1.55476779284801 5.0490120687659e-06
1.5707963267949 2.35423702551188e-15
};
\addlegendentry{$p=0.3$}
\addplot [semithick, mediumpurple148103189]
table {%
0 -3.33066907387547e-16
0.0160285339468867 8.41454107280154e-06
0.0320570678937734 3.17880197794443e-05
0.0480856018406601 6.7478546095374e-05
0.0641141357875468 0.000113066420943061
0.0801426697344335 0.000166354698559581
0.0961712036813202 0.00022536395760259
0.112199737628207 0.000288322050551726
0.128228271575094 0.000353649971415794
0.14425680552198 0.000419945079631246
0.160285339468867 0.000485929663089484
0.176313873415754 0.000550597957872295
0.19234240736264 0.000612865969567351
0.208370941309527 0.00067188537639754
0.224399475256414 0.000726861204010656
0.2404280092033 0.000777069953295442
0.256456543150187 0.000821846183843804
0.272485077097074 0.000861849973511429
0.288513611043961 0.000897511808138298
0.304542144990847 0.000927476258211278
0.320570678937734 0.00094641493165932
0.336599212884621 0.000970546983627991
0.352627746831507 0.000982122952181429
0.368656280778394 0.000992933742308994
0.384684814725281 0.00099372355524487
0.400713348672167 0.00099394310725526
0.416741882619054 0.000986798372211881
0.432770416565941 0.000974814165440328
0.448798950512828 0.000958218899525811
0.464827484459714 0.00091660282772056
0.480856018406601 0.000912216809204484
0.496884552353488 0.000883364731959993
0.512913086300374 0.000851004812612299
0.528941620247261 0.000815444545370597
0.544970154194148 0.000776998436732682
0.560998688141034 0.00073598548306284
0.577027222087921 0.000692726828391452
0.593055756034808 0.000647543603355779
0.609084289981695 0.000600754944074776
0.625112823928581 0.000552676187178728
0.641141357875468 0.000503617234173551
0.657169891822355 0.0004538810758871
0.673198425769241 0.000403762465249977
0.689226959716128 0.000353546725240762
0.705255493663015 0.000303508677783352
0.721284027609901 0.000253911679423006
0.737312561556788 0.00020500675030006
0.753341095503675 0.000157031784347103
0.769369629450562 0.000110210830721355
0.785398163397448 6.47534388609908e-05
0.801426697344335 -9.31740026091254e-06
0.817455231291222 -2.13084805782068e-05
0.833483765238108 -6.15714886333143e-05
0.849512299184995 -9.97887987175741e-05
0.865540833131882 -0.000135831140419103
0.881569367078768 -0.000169586416851477
0.897597901025655 -0.000200959903100027
0.913626434972542 -0.000229874352917944
0.929654968919429 -0.000256270004289599
0.945683502866315 -0.000280104474964733
0.961712036813202 -0.000301352540293505
0.977740570760089 -0.000320005787364855
0.993769104706975 -0.000336072141753863
1.00979763865386 -0.000349575265816766
1.02582617260075 -0.000360553830520979
1.04185470654764 -0.000369060665993715
1.05788324049452 -0.000375161799422655
1.07391177444141 -0.000378935392279035
1.0899403083883 -0.000380470592223699
1.10596884233518 -0.000379866318328105
1.12199737628207 -0.000378587602901051
1.13802591022896 -0.000372676301717914
1.15405444417584 -0.000366325836464549
1.17008297812273 -0.00035830393491813
1.18611151206962 -0.000348739459666251
1.2021400460165 -0.000337763715528238
1.21816857996339 -0.00032550947309863
1.23419711391028 -0.000312110126476409
1.25022564785716 -0.000297698997080779
1.26625418180405 -0.000282408783689584
1.28228271575094 -0.000266371143522134
1.29831124969782 -0.000249716369673819
1.31433978364471 -0.000232573107855109
1.3303683175916 -0.0002150680319238
1.34639685153848 -0.000197325377912203
1.36242538548537 -0.000179466228736107
1.37845391943226 -0.00016160746419251
1.39448245337914 -0.000143860376590107
1.41051098732603 -0.000126329165881055
1.42653952127292 -0.000109109990329321
1.4425680552198 -9.22921699799328e-05
1.45859658916669 -7.59655794103176e-05
1.47462512311358 -6.02357661765715e-05
1.49065365706046 -4.52663047903818e-05
1.50668219100735 -3.13474852099339e-05
1.52271072495424 -1.89859576106418e-05
1.53873925890112 -8.97789882772448e-06
1.55476779284801 -2.34050399306452e-06
1.5707963267949 2.59052039079203e-15
};
\addlegendentry{$p=0.4$}
\addplot [semithick, sienna1408675]
table {%
0 -3.33066907387547e-16
0.0160285339468867 4.44089209850063e-16
0.0320570678937734 -7.77156117237611e-16
0.0480856018406601 -6.66133814775094e-16
0.0641141357875468 6.66133814775094e-16
0.0801426697344335 -3.33066907387547e-16
0.0961712036813202 -1.77635683940025e-15
0.112199737628207 -1.66533453693774e-15
0.128228271575094 0
0.14425680552198 1.11022302462516e-16
0.160285339468867 -1.11022302462516e-16
0.176313873415754 7.7715611723761e-16
0.19234240736264 1.11022302462516e-16
0.208370941309527 -5.55111512312579e-16
0.224399475256414 -8.88178419700126e-16
0.2404280092033 -1.11022302462516e-16
0.256456543150187 -5.55111512312579e-16
0.272485077097074 -1.44328993201271e-15
0.288513611043961 4.44089209850062e-16
0.304542144990847 9.99200722162641e-16
0.320570678937734 -7.7715611723761e-16
0.336599212884621 0
0.352627746831507 -3.33066907387547e-16
0.368656280778394 0
0.384684814725281 6.66133814775094e-16
0.400713348672167 1.22124532708767e-15
0.416741882619054 0
0.432770416565941 -6.66133814775094e-16
0.448798950512828 -1.88737914186277e-15
0.464827484459714 -1.11022302462516e-16
0.480856018406601 -1.55431223447522e-15
0.496884552353488 -8.88178419700126e-16
0.512913086300374 1.11022302462516e-16
0.528941620247261 0
0.544970154194148 -6.66133814775095e-16
0.560998688141034 -8.88178419700126e-16
0.577027222087921 -9.99200722162642e-16
0.593055756034808 8.88178419700126e-16
0.609084289981695 -3.33066907387547e-16
0.625112823928581 -7.77156117237611e-16
0.641141357875468 -2.22044604925031e-16
0.657169891822355 -1.11022302462516e-15
0.673198425769241 -1.66533453693774e-15
0.689226959716128 -7.7715611723761e-16
0.705255493663015 -9.99200722162642e-16
0.721284027609901 -9.99200722162642e-16
0.737312561556788 2.22044604925031e-16
0.753341095503675 3.33066907387547e-16
0.769369629450562 -1.11022302462516e-15
0.785398163397448 -1.55431223447522e-15
0.801426697344335 7.7715611723761e-16
0.817455231291222 1.11022302462516e-15
0.833483765238108 -1.33226762955019e-15
0.849512299184995 -1.11022302462516e-16
0.865540833131882 3.33066907387547e-16
0.881569367078768 -8.88178419700126e-16
0.897597901025655 -2.22044604925031e-16
0.913626434972542 -1.33226762955019e-15
0.929654968919429 -9.99200722162642e-16
0.945683502866315 1.11022302462516e-16
0.961712036813202 -2.22044604925031e-16
0.977740570760089 -6.66133814775095e-16
0.993769104706975 -6.66133814775095e-16
1.00979763865386 -1.11022302462516e-15
1.02582617260075 -8.88178419700126e-16
1.04185470654764 -5.55111512312579e-16
1.05788324049452 1.4432899320127e-15
1.07391177444141 0
1.0899403083883 1.11022302462516e-16
1.10596884233518 2.22044604925031e-16
1.12199737628207 1.11022302462516e-16
1.13802591022896 -1.11022302462516e-16
1.15405444417584 0
1.17008297812273 -5.55111512312579e-16
1.18611151206962 3.33066907387547e-16
1.2021400460165 1.11022302462516e-15
1.21816857996339 -9.99200722162642e-16
1.23419711391028 4.44089209850063e-16
1.25022564785716 -8.88178419700126e-16
1.26625418180405 -8.88178419700126e-16
1.28228271575094 -7.7715611723761e-16
1.29831124969782 6.66133814775094e-16
1.31433978364471 -2.22044604925031e-16
1.3303683175916 -6.66133814775094e-16
1.34639685153848 6.66133814775094e-16
1.36242538548537 0
1.37845391943226 2.22044604925031e-16
1.39448245337914 0
1.41051098732603 -7.7715611723761e-16
1.42653952127292 4.44089209850063e-16
1.4425680552198 9.99200722162641e-16
1.45859658916669 -1.33226762955019e-15
1.47462512311358 -6.66133814775094e-16
1.49065365706046 4.44089209850063e-16
1.50668219100735 2.22044604925031e-16
1.52271072495424 -2.22044604925031e-16
1.53873925890112 2.22044604925031e-16
1.55476779284801 2.22044604925031e-16
1.5707963267949 1.33226762955019e-15
};
\addlegendentry{$p=0.5$}
\end{axis}

\end{tikzpicture}


==> density2ba.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
%\definecolor{gray119}{RGB}{119,119,119}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
%\definecolor{sandybrown25119394}{RGB}{251,193,94}
%\definecolor{steelblue52138189}{RGB}{52,138,189}
%\definecolor{yellowgreen14218666}{RGB}{142,186,66}

\definecolor{gray119}{RGB}{142,132,203}
\definecolor{sandybrown25119394}{RGB}{0,150,0}
\definecolor{steelblue52138189}{RGB}{190,0,0}
\definecolor{yellowgreen14218666}{RGB}{0,180,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
grid = major,
x grid style={darkgray176},
xlabel={$\theta$},
xmin=-0.0785398163397448, xmax=1.64933614313464,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Success Probability},
ymin=0.475, ymax=1.025,
ytick style={color=black}
]
\addplot [very thick, chocolate2267451, dashed]
%\addplot [semithick, steelblue31119180]
table {%
0 0.5
0.0158666295635848 0.508057340664911
0.0317332591271696 0.51635519322126
0.0475998886907544 0.524881934988623
0.0634665182543393 0.533625544699133
0.0793331478179241 0.542573626657483
0.0951997773815089 0.551713436001856
0.111066406945094 0.561031905020234
0.126933036508679 0.57051567047221
0.142799666072263 0.580151101862144
0.158666295635848 0.589924330605293
0.174532925199433 0.599821280024419
0.190399554763018 0.609827696110319
0.206266184326603 0.619929178975861
0.222132813890187 0.630111214929296
0.237999443453772 0.64035920908907
0.253866073017357 0.650658518458913
0.269732702580942 0.660994485378798
0.285599332144527 0.671352471264386
0.301465961708111 0.681717890544822
0.317332591271696 0.692076244706294
0.333199220835281 0.702413156346574
0.349065850398866 0.712714403143826
0.364932479962451 0.72296595164144
0.380799109526036 0.733153990749305
0.39666573908962 0.743264964861062
0.412532368653205 0.753285606486232
0.42839899821679 0.763202968295905
0.444265627780375 0.77300445448074
0.46013225734396 0.782677851320526
0.475998886907544 0.792211356865355
0.491865516471129 0.801593609629608
0.507732146034714 0.810813716201538
0.523598775598299 0.819861277673013
0.539465405161884 0.828726414796262
0.555332034725469 0.837399791776912
0.571198664289053 0.845872638615455
0.587065293852638 0.854136771912342
0.602931923416223 0.862184614055285
0.618798552979808 0.870009210710857
0.634665182543393 0.877604246546314
0.650531812106977 0.884964059111419
0.666398441670562 0.892083650814139
0.682265071234147 0.898958698928175
0.698131700797732 0.905585563574436
0.713998330361317 0.911961293622744
0.729864959924901 0.918083630464045
0.745731589488486 0.923951009607405
0.761598219052071 0.929562560059848
0.777464848615656 0.93491810145058
0.793331478179241 0.940018138864505
0.809198107742826 0.944863855352851
0.82506473730641 0.949457102091413
0.840931366869995 0.953800386159181
0.85679799643358 0.9578968559121
0.872664625997165 0.961750283928357
0.88853125556075 0.96536504750303
0.904397885124334 0.968746106671288
0.920264514687919 0.971898979740739
0.936131144251504 0.974829716315331
0.951997773815089 0.97754486779565
0.967864403378674 0.98005145534412
0.983731032942258 0.982356935308904
0.999597662505843 0.984469162108043
1.01546429206943 0.986396348586369
1.03133092163301 0.988147023872833
1.0471975511966 0.989729988786359
1.06306418076018 0.991154268865218
1.07893081032377 0.992429065129441
1.09479743988735 0.993563702729235
1.11066406945094 0.994567577685604
1.12653069901452 0.995450101993354
1.14239732857811 0.996220647431495
1.15826395814169 0.996888488511485
1.17413058770528 0.997462745088443
1.18999721726886 0.997952325262014
1.20586384683245 0.998365869298243
1.22173047639603 0.998711695406423
1.23759710595962 0.998997748298742
1.2534637355232 0.999231551537529
1.26933036508679 0.999420164726125
1.28519699465037 0.999570146614966
1.30106362421395 0.999687525165529
1.31693025377754 0.999777775532985
1.33279688334112 0.999845806788316
1.34866351290471 0.999895957999957
1.36453014246829 0.99993200403585
1.38039677203188 0.99995717113606
1.39626340159546 0.999974161955998
1.41213003115905 0.999985189407324
1.42799666072263 0.999992018248094
1.44386329028622 0.999996013018048
1.4597299198498 0.999998190601791
1.47559654941339 0.999999275452918
1.49146317897697 0.999999755343665
1.50732980854056 0.999999935429877
1.52319643810414 0.999999988447199
1.53906306766773 0.999999998981932
1.55492969723131 0.999999999984056
1.5707963267949 0.999999999999999
};
\addlegendentry{Helstrom, $p = 0.0$}
\addplot [very thick, steelblue52138189, mark=+, mark size=2.0, mark repeat= 5, only marks]
% \addplot [semithick, darkorange25512714]
table {%
0 0.5
0.0158666295635848 0.508057340664911
0.0317332591271696 0.51635519322126
0.0475998886907544 0.524881934988623
0.0634665182543393 0.533625544699133
0.0793331478179241 0.542573626657483
0.0951997773815089 0.551713436001856
0.111066406945094 0.561031905020234
0.126933036508679 0.57051567047221
0.142799666072263 0.580151101862143
0.158666295635848 0.589924330605293
0.174532925199433 0.599821280024418
0.190399554763018 0.609827696110319
0.206266184326603 0.619929178975861
0.222132813890187 0.630111214929296
0.237999443453772 0.64035920908907
0.253866073017357 0.650658518458913
0.269732702580942 0.660994485378798
0.285599332144527 0.671352471264386
0.301465961708111 0.681717890544821
0.317332591271696 0.692076244706294
0.333199220835281 0.702413156346574
0.349065850398866 0.712714403143826
0.364932479962451 0.72296595164144
0.380799109526036 0.733153990749305
0.39666573908962 0.743264964861062
0.412532368653205 0.753285606486232
0.42839899821679 0.763202968295905
0.444265627780375 0.77300445448074
0.46013225734396 0.782677851320526
0.475998886907544 0.792211356865355
0.491865516471129 0.801593609629608
0.507732146034714 0.810813716201538
0.523598775598299 0.819861277673013
0.539465405161884 0.828726414796261
0.555332034725469 0.837399791776911
0.571198664289053 0.845872638615454
0.587065293852638 0.854136771912342
0.602931923416223 0.862184614055285
0.618798552979808 0.870009210710857
0.634665182543393 0.877604246546313
0.650531812106977 0.884964059111418
0.666398441670562 0.89208365081414
0.682265071234147 0.898958698928173
0.698131700797732 0.905585563574435
0.713998330361317 0.911961293622744
0.729864959924901 0.918083630464045
0.745731589488486 0.923951009607405
0.761598219052071 0.929562560059848
0.777464848615656 0.934918101450581
0.793331478179241 0.940018138864505
0.809198107742826 0.944863855352852
0.82506473730641 0.949457102091413
0.840931366869995 0.953800386159181
0.85679799643358 0.9578968559121
0.872664625997165 0.961750283928357
0.88853125556075 0.96536504750303
0.904397885124334 0.968746106671288
0.920264514687919 0.971898979740739
0.936131144251504 0.974829716315331
0.951997773815089 0.97754486779565
0.967864403378674 0.980051455344121
0.983731032942258 0.982356935308904
0.999597662505843 0.984469162108043
1.01546429206943 0.986396348586368
1.03133092163301 0.988147023872833
1.0471975511966 0.98972998878636
1.06306418076018 0.991154268865218
1.07893081032377 0.992429065129441
1.09479743988735 0.993563702729234
1.11066406945094 0.994567577685604
1.12653069901452 0.995450101993354
1.14239732857811 0.996220647431495
1.15826395814169 0.996888488511485
1.17413058770528 0.997462745088443
1.18999721726886 0.997952325262014
1.20586384683245 0.998365869298242
1.22173047639603 0.998711695406424
1.23759710595962 0.998997748298741
1.2534637355232 0.999231551537529
1.26933036508679 0.999420164726125
1.28519699465037 0.999570146614966
1.30106362421395 0.999687525165529
1.31693025377754 0.999777775532986
1.33279688334112 0.999845806788316
1.34866351290471 0.999895957999957
1.36453014246829 0.99993200403585
1.38039677203188 0.99995717113606
1.39626340159546 0.999974161955997
1.41213003115905 0.999985189407324
1.42799666072263 0.999992018248094
1.44386329028622 0.999996013018048
1.4597299198498 0.99999819060179
1.47559654941339 0.999999275452918
1.49146317897697 0.999999755343666
1.50732980854056 0.999999935429877
1.52319643810414 0.999999988447199
1.53906306766773 0.999999998981931
1.55492969723131 0.999999999984056
1.5707963267949 1
};
\addlegendentry{PMBPQM, $p = 0.0$}
\addplot [very thick, mediumpurple152142213, dashed]
% \addplot [semithick, forestgreen4416044]
table {%
0 0.5
0.0158666295635848 0.506425597489536
0.0317332591271696 0.513002585616459
0.0475998886907544 0.519721128121334
0.0634665182543393 0.526571297190999
0.0793331478179241 0.533543100774117
0.0951997773815089 0.54062650947746
0.111066406945094 0.547811482947804
0.126933036508679 0.555087995645508
0.142799666072263 0.56244606191764
0.158666295635848 0.569875760280959
0.174532925199433 0.577367256828472
0.190399554763018 0.584910827677409
0.206266184326603 0.592496880381739
0.222132813890187 0.600115974238392
0.237999443453772 0.607758839423458
0.253866073017357 0.615416394902521
0.269732702580942 0.623079765068009
0.285599332144527 0.630740295065781
0.301465961708111 0.638389564783146
0.317332591271696 0.646019401480825
0.333199220835281 0.653621891062035
0.349065850398866 0.661189387982644
0.364932479962451 0.668714523817112
0.380799109526036 0.676190214505563
0.39666573908962 0.683609666317647
0.412532368653205 0.690966380578717
0.42839899821679 0.698254157213158
0.444265627780375 0.70546709716827
0.46013225734396 0.712599603789838
0.475998886907544 0.719646383227319
0.491865516471129 0.726602443952244
0.507732146034714 0.733463095477968
0.523598775598299 0.740223946372151
0.539465405161884 0.746880901655192
0.555332034725469 0.753430159678348
0.571198664289053 0.75986820857415
0.587065293852638 0.766191822369168
0.602931923416223 0.772398056844979
0.618798552979808 0.778484245227407
0.634665182543393 0.784447993776724
0.650531812106977 0.790287177342534
0.666398441670562 0.795999934936608
0.682265071234147 0.801584665364971
0.698131700797732 0.807040022947324
0.713998330361317 0.812364913337419
0.729864959924901 0.817558489442569
0.745731589488486 0.822620147424291
0.761598219052071 0.827549522745402
0.777464848615656 0.832346486212053
0.793331478179241 0.837011139942624
0.809198107742826 0.841543813179378
0.82506473730641 0.845945057843999
0.840931366869995 0.850215643724771
0.85679799643358 0.854356553172007
0.872664625997165 0.858368975169623
0.88853125556075 0.86225429864519
0.904397885124334 0.86601410487855
0.920264514687919 0.869650158870762
0.936131144251504 0.873164399540816
0.951997773815089 0.876558928627482
0.967864403378674 0.879835998187927
0.983731032942258 0.882997996603119
0.999597662505843 0.886047433022625
1.01546429206943 0.888986920207659
1.03133092163301 0.891819155761108
1.0471975511966 0.894546901766238
1.06306418076018 0.897172962891704
1.07893081032377 0.899700163059061
1.09479743988735 0.902131320810146
1.11066406945094 0.904469223555419
1.12653069901452 0.906716600930715
1.14239732857811 0.908876097539012
1.15826395814169 0.910950245405739
1.17413058770528 0.912941436530659
1.18999721726886 0.914851895975891
1.20586384683245 0.91668365598689
1.22173047639603 0.918438531699155
1.23759710595962 0.920118099035075
1.2534637355232 0.921723675438392
1.26933036508679 0.923256304123286
1.28519699465037 0.924716742524816
1.30106362421395 0.926105455621072
1.31693025377754 0.9274226147485
1.33279688334112 0.928668102444972
1.34866351290471 0.929841523726573
1.36453014246829 0.930942224032741
1.38039677203188 0.931969313862492
1.39626340159546 0.932921699878217
1.41213003115905 0.933798121983006
1.42799666072263 0.934597195596388
1.44386329028622 0.935317458078208
1.4597299198498 0.935957417999202
1.47559654941339 0.93651560574756
1.49146317897697 0.936990623809886
1.50732980854056 0.937381194985521
1.52319643810414 0.937686206794214
1.53906306766773 0.937904750422156
1.55492969723131 0.938036152718829
1.5707963267949 0.938079999999999
};
\addlegendentry{Helstrom, $p = 0.1$}
\addplot [very thick, gray119, mark=+, mark repeat= 5, mark size=2.0, mark options={solid}, only marks]
% \addplot [semithick, crimson2143940]
table {%
0 0.5
0.0158666295635848 0.506425597459753
0.0317332591271696 0.513002584660592
0.0475998886907544 0.519721120843995
0.0634665182543393 0.526571267827782
0.0793331478179241 0.533543012033126
0.0951997773815089 0.540626290903503
0.111066406945094 0.547811015546722
0.126933036508679 0.5550870945143
0.142799666072263 0.562444456965809
0.158666295635848 0.569873075400666
0.174532925199433 0.577362987897659
0.190399554763018 0.584904319804786
0.206266184326603 0.592487304824357
0.222132813890187 0.600102305440786
0.237999443453772 0.607739832641048
0.253866073017357 0.615390564880416
0.269732702580942 0.623045366248829
0.285599332144527 0.630695303795967
0.301465961708111 0.638331663975992
0.317332591271696 0.645945968175765
0.333199220835281 0.653529987293336
0.349065850398866 0.661075755336463
0.364932479962451 0.668575582014037
0.380799109526036 0.676022064296419
0.39666573908962 0.683408096923948
0.412532368653205 0.690726881846213
0.42839899821679 0.697971936578221
0.444265627780375 0.705137101463159
0.46013225734396 0.71221654583533
0.475998886907544 0.719204773080854
0.491865516471129 0.726096624597983
0.507732146034714 0.732887282663412
0.523598775598299 0.739572272215771
0.539465405161884 0.746147461572571
0.555332034725469 0.752609062102227
0.571198664289053 0.758953626878479
0.587065293852638 0.765178048350355
0.602931923416223 0.771279555066928
0.618798552979808 0.777255707502322
0.634665182543393 0.783104393032589
0.650531812106977 0.788823820122234
0.666398441670562 0.794412511783978
0.682265071234147 0.799869298380836
0.698131700797732 0.80519330984436
0.713998330361317 0.810383967386957
0.729864959924901 0.815440974789089
0.745731589488486 0.820364309343863
0.761598219052071 0.825154212541589
0.777464848615656 0.829811180575266
0.793331478179241 0.834335954744211
0.809198107742826 0.838729511827079
0.82506473730641 0.842993054487065
0.840931366869995 0.847128001760875
0.85679799643358 0.851135979669005
0.872664625997165 0.855018811967697
0.88853125556075 0.858778511042633
0.904397885124334 0.862417268920781
0.920264514687919 0.865937448349805
0.936131144251504 0.869341573864111
0.951997773815089 0.872632322722946
0.967864403378674 0.875812515569189
0.983731032942258 0.878885106617886
0.999597662505843 0.881853173141611
1.01546429206943 0.884719903976072
1.03133092163301 0.887488586725102
1.0471975511966 0.890162593300482
1.06306418076018 0.892745363390966
1.07893081032377 0.895240385418716
1.09479743988735 0.897651174513407
1.11066406945094 0.899981247018467
1.12653069901452 0.902234091045422
1.14239732857811 0.904413132617157
1.15826395814169 0.906521696996419
1.17413058770528 0.908562964890439
1.18999721726886 0.910539923365275
1.20586384683245 0.912455311504131
1.22173047639603 0.914311561111635
1.23759710595962 0.916110733108697
1.2534637355232 0.917854450684655
1.26933036508679 0.919543830774045
1.28519699465037 0.921179415995811
1.30106362421395 0.922761109812894
1.31693025377754 0.9242881183061
1.33279688334112 0.925758902556979
1.34866351290471 0.927171146131934
1.36453014246829 0.928521742468547
1.38039677203188 0.929806806987982
1.39626340159546 0.931021718394047
1.41213003115905 0.932161192779918
1.42799666072263 0.933219392786831
1.44386329028622 0.934190072133446
1.4597299198498 0.935066753417942
1.47559654941339 0.935842934329123
1.49146317897697 0.936512314517615
1.50732980854056 0.937069032678135
1.52319643810414 0.937507901228452
1.53906306766773 0.937824624684767
1.55492969723131 0.938015987709005
1.5707963267949 0.93808
};
\addlegendentry{PMBPQM, $p = 0.1$}
\addplot [very thick, yellowgreen14218666, dashed]
% \addplot [semithick, mediumpurple148103189]
table {%
0 0.5
0.0158666295635848 0.504804017360867
0.0317332591271696 0.509690978702887
0.0475998886907544 0.514653299568178
0.0634665182543393 0.51968352690229
0.0793331478179241 0.524774359575657
0.0951997773815089 0.529918666491814
0.111066406945094 0.535109502280968
0.126933036508679 0.54034012060787
0.142799666072263 0.545603985150742
0.158666295635848 0.550894778332784
0.174532925199433 0.55620640790916
0.190399554763018 0.561533011530254
0.206266184326603 0.566868959416121
0.222132813890187 0.572208855287701
0.237999443453772 0.577547535707486
0.253866073017357 0.582880067986281
0.269732702580942 0.588201746813732
0.285599332144527 0.593508089768829
0.301465961708111 0.598794831862902
0.317332591271696 0.604057919262284
0.333199220835281 0.609293502331056
0.349065850398866 0.614497928126553
0.364932479962451 0.619667732472006
0.380799109526036 0.624799631721962
0.39666573908962 0.629890514327443
0.412532368653205 0.634937432299165
0.42839899821679 0.639937592658916
0.444265627780375 0.644888348961318
0.46013225734396 0.649787192960956
0.475998886907544 0.654631746493069
0.491865516471129 0.659419753629871
0.507732146034714 0.664149073168947
0.523598775598299 0.668817671505087
0.539465405161884 0.673423615932244
0.555332034725469 0.677965068418018
0.571198664289053 0.682440279889042
0.587065293852638 0.686847585061783
0.602931923416223 0.691185397849485
0.618798552979808 0.695452207372124
0.634665182543393 0.69964657459231
0.650531812106977 0.703767129595786
0.666398441670562 0.707812569530636
0.682265071234147 0.711781657214291
0.698131700797732 0.715673220411898
0.713998330361317 0.719486151783515
0.729864959924901 0.723219409490844
0.745731589488486 0.726872018446793
0.761598219052071 0.730443072183076
0.777464848615656 0.733931735302187
0.793331478179241 0.737337246470705
0.809198107742826 0.740658921900718
0.82506473730641 0.743896159255619
0.840931366869995 0.747048441905485
0.85679799643358 0.750115343446028
0.872664625997165 0.753096532383776
0.88853125556075 0.755991776879092
0.904397885124334 0.75880094942795
0.920264514687919 0.761524031353584
0.936131144251504 0.764161116970388
0.951997773815089 0.766712417275271
0.967864403378674 0.769178263016417
0.983731032942258 0.77155910698649
0.999597662505843 0.773855525387162
1.01546429206943 0.776068218114935
1.03133092163301 0.77819800782479
1.0471975511966 0.780245837638761
1.06306418076018 0.782212767381321
1.07893081032377 0.784099968242671
1.09479743988735 0.785908715795027
1.11066406945094 0.787640381315648
1.12653069901452 0.789296421403947
1.14239732857811 0.790878365918368
1.15826395814169 0.792387804301683
1.17413058770528 0.793826370410763
1.18999721726886 0.795195726018162
1.20586384683245 0.796497543207352
1.22173047639603 0.797733485940248
1.23759710595962 0.798905191133074
1.2534637355232 0.800014249632891
1.26933036508679 0.80106218753939
1.28519699465037 0.802050448361468
1.30106362421395 0.80298037653167
1.31693025377754 0.803853202818931
1.33279688334112 0.804670032176258
1.34866351290471 0.805431834530062
1.36453014246829 0.80613943895757
1.38039677203188 0.806793531605166
1.39626340159546 0.807394657573031
1.41213003115905 0.807943226832163
1.42799666072263 0.808439524054344
1.44386329028622 0.808883722032992
1.4597299198498 0.809275898165543
1.47559654941339 0.809616053271021
1.49146317897697 0.809904131846144
1.50732980854056 0.810140042735706
1.52319643810414 0.810323679122175
1.53906306766773 0.810454936735658
1.55492969723131 0.810533729253718
1.5707963267949 0.81056
};
\addlegendentry{Helstrom, $p = 0.2$}
\addplot [very thick, yellowgreen14218666, mark=+, mark size=2.0, mark options={solid}, mark repeat= 5, only marks]
%\addplot [semithick, sienna1408675]
table {%
0 0.5
0.0158666295635848 0.504804017328319
0.0317332591271696 0.509690977670487
0.0475998886907544 0.514653291800654
0.0634665182543393 0.519683496009859
0.0793331478179241 0.524774267443321
0.0951997773815089 0.529918442618721
0.111066406945094 0.535109030112301
0.126933036508679 0.540339222972111
0.142799666072263 0.545602409020123
0.158666295635848 0.550892179372669
0.174532925199433 0.556202335252552
0.190399554763018 0.561526893179304
0.206266184326603 0.566860088634745
0.222132813890187 0.572196378309091
0.237999443453772 0.577530441038571
0.253866073017357 0.582857177548888
0.269732702580942 0.588171709120163
0.285599332144527 0.593469375288354
0.301465961708111 0.598745730695899
0.317332591271696 0.603996541200719
0.333199220835281 0.609217779347979
0.349065850398866 0.614405619303406
0.364932479962451 0.619556431340864
0.380799109526036 0.624666775970312
0.39666573908962 0.629733397785638
0.412532368653205 0.634753219105199
0.42839899821679 0.63972333347145
0.444265627780375 0.644640999069859
0.46013225734396 0.64950363212154
0.475998886907544 0.654308800298759
0.491865516471129 0.659054216207582
0.507732146034714 0.66373773097774
0.523598775598299 0.66835732799602
0.539465405161884 0.672911116816245
0.555332034725469 0.67739732727624
0.571198664289053 0.681814303849914
0.587065293852638 0.686160500260782
0.602931923416223 0.690434474381816
0.618798552979808 0.694634883445424
0.634665182543393 0.698760479586512
0.650531812106977 0.702810105741013
0.666398441670562 0.706782691921765
0.682265071234147 0.71067725189333
0.698131700797732 0.714492880266988
0.713998330361317 0.718228750036793
0.729864959924901 0.72188411057718
0.745731589488486 0.725458286121922
0.761598219052071 0.728950674743449
0.777464848615656 0.732360747850291
0.793331478179241 0.735688050218831
0.809198107742826 0.738932200573387
0.82506473730641 0.742092892725894
0.840931366869995 0.745169897282882
0.85679799643358 0.748163063922988
0.872664625997165 0.751072324242671
0.88853125556075 0.753897695160945
0.904397885124334 0.756639282865518
0.920264514687919 0.759297287272567
0.936131144251504 0.761872006960037
0.951997773815089 0.764363844519585
0.967864403378674 0.766773312254633
0.983731032942258 0.769101038130995
0.999597662505843 0.771347771861711
1.01546429206943 0.77351439097849
1.03133092163301 0.77560190670792
1.0471975511966 0.777611469430798
1.06306418076018 0.779544373456891
1.07893081032377 0.781402060794762
1.09479743988735 0.783186123536421
1.11066406945094 0.784898304409726
1.12653069901452 0.786540494977615
1.14239732857811 0.78811473088382
1.15826395814169 0.789623183461536
1.17413058770528 0.791068146938333
1.18999721726886 0.79245202039293
1.20586384683245 0.793777283556079
1.22173047639603 0.795046465510932
1.23759710595962 0.796262105355394
1.2534637355232 0.797426703963523
1.26933036508679 0.798542666155701
1.28519699465037 0.799612232896136
1.30106362421395 0.80063740362657
1.31693025377754 0.801619849565495
1.33279688334112 0.802560819799424
1.34866351290471 0.803461043298865
1.36453014246829 0.804320631606454
1.38039677203188 0.805138988810464
1.39626340159546 0.805914737386852
1.41213003115905 0.806645670301691
1.42799666072263 0.807328741009025
1.44386329028622 0.807960103126084
1.4597299198498 0.808535210022242
1.47559654941339 0.809048980791781
1.49146317897697 0.809496032833527
1.50732980854056 0.809870972777805
1.52319643810414 0.810168727722974
1.53906306766773 0.81038488933702
1.55492969723131 0.810516036505544
1.5707963267949 0.81056
};
\addlegendentry{PMBPQM, $p = 0.2$}
\end{axis}

\end{tikzpicture}


==> hol.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%x grid style={white},
xlabel=\textcolor{dimgray85}{$|\frac{\pi}{2}-\theta|$},
xmajorgrids,
xmin=0, xmax=1.2,
xtick style={color=dimgray85},
y grid style={darkgray176},
%y grid style={white},
ylabel=\textcolor{dimgray85}{$p$},
ymajorgrids,
ymin=0, ymax=0.25,
ytick style={color=dimgray85}
]

\addplot [very thick, mediumpurple152142213,y filter/.code={\pgfmathparse{\pgfmathresult/2}\pgfmathresult}]
table {%
1.5707963267949 -1
1.55492969723131 -1
1.53906306766773 -1
1.52319643810414 -1
1.50732980854056 -1
1.49146317897697 -1
1.47559654941339 -1
1.4597299198498 -1
1.44386329028622 -1
1.42799666072263 -1
1.41213003115905 -1
1.39626340159546 -1
1.38039677203188 -1
1.36453014246829 -1
1.34866351290471 -1
1.33279688334112 -1
1.31693025377754 -1
1.30106362421395 -1
1.28519699465037 -1
1.26933036508679 -1
1.2534637355232 -1
1.23759710595962 -1
1.22173047639603 -1
1.20586384683245 -1
1.18999721726886 -1
1.17413058770528 -1
1.15826395814169 -1
1.14239732857811 -1
1.12653069901452 -1
1.11066406945094 -1
1.09479743988735 -1
1.07893081032377 -1
1.06306418076018 -1
1.0471975511966 -1
1.03133092163301 -1
1.01546429206943 -1
0.999597662505843 -1
0.983731032942258 -1
0.967864403378674 -1
0.951997773815089 -1
0.936131144251504 -1
0.920264514687919 -1
0.904397885124334 -1
0.88853125556075 -1
0.872664625997165 0.00390625
0.85679799643358 0.009765625
0.840931366869995 0.015625
0.82506473730641 0.021484375
0.809198107742825 0.02734375
0.793331478179241 0.033203125
0.777464848615656 0.0390625
0.761598219052071 0.044921875
0.745731589488486 0.052734375
0.729864959924901 0.05859375
0.713998330361317 0.06640625
0.698131700797732 0.072265625
0.682265071234147 0.078125
0.666398441670562 0.083984375
0.650531812106977 0.091796875
0.634665182543393 0.09765625
0.618798552979808 0.103515625
0.602931923416223 0.109375
0.587065293852638 0.115234375
0.571198664289053 0.12109375
0.555332034725468 0.126953125
0.539465405161884 0.130859375
0.523598775598299 0.13671875
0.507732146034714 0.142578125
0.491865516471129 0.146484375
0.475998886907544 0.150390625
0.460132257343959 0.15625
0.444265627780375 0.16015625
0.42839899821679 0.1640625
0.412532368653205 0.16796875
0.39666573908962 0.171875
0.380799109526035 0.17578125
0.364932479962451 0.1796875
0.349065850398866 0.18359375
0.333199220835281 0.185546875
0.317332591271696 0.189453125
0.301465961708111 0.19140625
0.285599332144526 0.1953125
0.269732702580942 0.197265625
0.253866073017357 0.19921875
0.237999443453772 0.203125
0.222132813890187 0.205078125
0.206266184326602 0.20703125
0.190399554763018 0.208984375
0.174532925199433 0.2109375
0.158666295635848 0.2109375
0.142799666072263 0.212890625
0.126933036508678 0.21484375
0.111066406945094 0.21484375
0.0951997773815088 0.216796875
0.079333147817924 0.216796875
0.0634665182543392 0.21875
0.0475998886907543 0.21875
0.0317332591271695 0.21875
0.0158666295635848 0.21875
0 0.21875
};
\addlegendentry{(4,5) code}
\addplot [very thick, steelblue52138189,y filter/.code={\pgfmathparse{\pgfmathresult/2}\pgfmathresult}]
table {%
1.5707963267949 -1
1.55492969723131 -1
1.53906306766773 -1
1.52319643810414 -1
1.50732980854056 -1
1.49146317897697 -1
1.47559654941339 -1
1.4597299198498 -1
1.44386329028622 -1
1.42799666072263 -1
1.41213003115905 -1
1.39626340159546 -1
1.38039677203188 -1
1.36453014246829 -1
1.34866351290471 -1
1.33279688334112 -1
1.31693025377754 -1
1.30106362421395 -1
1.28519699465037 -1
1.26933036508679 -1
1.2534637355232 -1
1.23759710595962 -1
1.22173047639603 -1
1.20586384683245 -1
1.18999721726886 -1
1.17413058770528 -1
1.15826395814169 -1
1.14239732857811 0.00390625
1.12653069901452 0.01171875
1.11066406945094 0.01953125
1.09479743988735 0.029296875
1.07893081032377 0.0390625
1.06306418076018 0.048828125
1.0471975511966 0.060546875
1.03133092163301 0.072265625
1.01546429206943 0.083984375
0.999597662505843 0.095703125
0.983731032942258 0.107421875
0.967864403378674 0.119140625
0.951997773815089 0.130859375
0.936131144251504 0.142578125
0.920264514687919 0.154296875
0.904397885124334 0.166015625
0.88853125556075 0.17578125
0.872664625997165 0.1875
0.85679799643358 0.197265625
0.840931366869995 0.20703125
0.82506473730641 0.216796875
0.809198107742825 0.2265625
0.793331478179241 0.236328125
0.777464848615656 0.244140625
0.761598219052071 0.25390625
0.745731589488486 0.26171875
0.729864959924901 0.26953125
0.713998330361317 0.27734375
0.698131700797732 0.28515625
0.682265071234147 0.29296875
0.666398441670562 0.298828125
0.650531812106977 0.306640625
0.634665182543393 0.3125
0.618798552979808 0.3203125
0.602931923416223 0.326171875
0.587065293852638 0.33203125
0.571198664289053 0.337890625
0.555332034725468 0.341796875
0.539465405161884 0.34765625
0.523598775598299 0.353515625
0.507732146034714 0.357421875
0.491865516471129 0.36328125
0.475998886907544 0.3671875
0.460132257343959 0.37109375
0.444265627780375 0.375
0.42839899821679 0.37890625
0.412532368653205 0.3828125
0.39666573908962 0.38671875
0.380799109526035 0.390625
0.364932479962451 0.392578125
0.349065850398866 0.396484375
0.333199220835281 0.3984375
0.317332591271696 0.40234375
0.301465961708111 0.404296875
0.285599332144526 0.40625
0.269732702580942 0.41015625
0.253866073017357 0.412109375
0.237999443453772 0.4140625
0.222132813890187 0.416015625
0.206266184326602 0.41796875
0.190399554763018 0.41796875
0.174532925199433 0.419921875
0.158666295635848 0.421875
0.142799666072263 0.423828125
0.126933036508678 0.423828125
0.111066406945094 0.42578125
0.0951997773815088 0.42578125
0.079333147817924 0.42578125
0.0634665182543392 0.427734375
0.0475998886907543 0.427734375
0.0317332591271695 0.427734375
0.0158666295635848 0.427734375
0 0.427734375
};
\addlegendentry{(3,4) code}

\addplot [very thick, chocolate2267451,y filter/.code={\pgfmathparse{\pgfmathresult/2}\pgfmathresult}]
table {%
1.5707963267949 -1
1.55492969723131 -1
1.53906306766773 -1
1.52319643810414 -1
1.50732980854056 -1
1.49146317897697 -1
1.47559654941339 -1
1.4597299198498 -1
1.44386329028622 -1
1.42799666072263 -1
1.41213003115905 -1
1.39626340159546 -1
1.38039677203188 -1
1.36453014246829 -1
1.34866351290471 -1
1.33279688334112 -1
1.31693025377754 -1
1.30106362421395 -1
1.28519699465037 -1
1.26933036508679 -1
1.2534637355232 -1
1.23759710595962 -1
1.22173047639603 -1
1.20586384683245 0.001953125
1.18999721726886 0.0078125
1.17413058770528 0.017578125
1.15826395814169 0.02734375
1.14239732857811 0.0390625
1.12653069901452 0.05078125
1.11066406945094 0.0625
1.09479743988735 0.076171875
1.07893081032377 0.08984375
1.06306418076018 0.103515625
1.0471975511966 0.1171875
1.03133092163301 0.130859375
1.01546429206943 0.14453125
0.999597662505843 0.158203125
0.983731032942258 0.171875
0.967864403378674 0.18359375
0.951997773815089 0.197265625
0.936131144251504 0.208984375
0.920264514687919 0.220703125
0.904397885124334 0.232421875
0.88853125556075 0.2421875
0.872664625997165 0.25390625
0.85679799643358 0.263671875
0.840931366869995 0.2734375
0.82506473730641 0.283203125
0.809198107742825 0.29296875
0.793331478179241 0.302734375
0.777464848615656 0.310546875
0.761598219052071 0.3203125
0.745731589488486 0.328125
0.729864959924901 0.3359375
0.713998330361317 0.34375
0.698131700797732 0.3515625
0.682265071234147 0.357421875
0.666398441670562 0.365234375
0.650531812106977 0.37109375
0.634665182543393 0.376953125
0.618798552979808 0.3828125
0.602931923416223 0.388671875
0.587065293852638 0.39453125
0.571198664289053 0.400390625
0.555332034725468 0.404296875
0.539465405161884 0.41015625
0.523598775598299 0.4140625
0.507732146034714 0.419921875
0.491865516471129 0.423828125
0.475998886907544 0.427734375
0.460132257343959 0.431640625
0.444265627780375 0.435546875
0.42839899821679 0.439453125
0.412532368653205 0.443359375
0.39666573908962 0.447265625
0.380799109526035 0.44921875
0.364932479962451 0.453125
0.349065850398866 0.455078125
0.333199220835281 0.458984375
0.317332591271696 0.4609375
0.301465961708111 0.462890625
0.285599332144526 0.46484375
0.269732702580942 0.466796875
0.253866073017357 0.46875
0.237999443453772 0.470703125
0.222132813890187 0.47265625
0.206266184326602 0.474609375
0.190399554763018 0.4765625
0.174532925199433 0.478515625
0.158666295635848 0.478515625
0.142799666072263 0.48046875
0.126933036508678 0.48046875
0.111066406945094 0.482421875
0.0951997773815088 0.482421875
0.079333147817924 0.484375
0.0634665182543392 0.484375
0.0475998886907543 0.484375
0.0317332591271695 0.484375
0.0158666295635848 0.484375
0 0.484375
};
\addlegendentry{(3,6) code}
\end{axis}

\end{tikzpicture}


==> reldiff.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
grid = major,
x grid style={darkgray176},
xlabel={$\theta$},
xmin=-0.0785398163397448, xmax=1.64933614313464,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Suboptimality in Success Probability},
ymin=-0.000248308987472969, ymax=0.00521448873690749,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 4.44089209850063e-16
0.0158666295635848 2.1852317361898e-16
0.0317332591271696 8.60045983230324e-16
0.0475998886907544 8.4607447932017e-16
0.0634665182543393 -4.16105651483052e-16
0.0793331478179241 -2.04621634756682e-16
0.0951997773815089 0
0.111066406945094 3.95778926186066e-16
0.126933036508679 1.94599917598448e-16
0.142799666072263 3.82735815225244e-16
0.158666295635848 3.76395061883957e-16
0.174532925199433 7.40369214363291e-16
0.190399554763018 5.46165596465947e-16
0.206266184326603 3.58177373247465e-16
0.222132813890187 -3.52389545946975e-16
0.237999443453772 3.46750076790332e-16
0.253866073017357 -6.82522701619107e-16
0.269732702580942 -3.35925049053599e-16
0.285599332144527 1.65371108641967e-16
0.301465961708111 1.13999665846603e-15
0.317332591271696 -1.60419178250558e-16
0.333199220835281 0
0.349065850398866 -1.55773900419003e-16
0.364932479962451 9.21390299588365e-16
0.380799109526036 0
0.39666573908962 1.49371096057607e-16
0.412532368653205 2.94768150370984e-16
0.42839899821679 2.90937816215281e-16
0.444265627780375 -4.30873205784153e-16
0.46013225734396 2.83698592659036e-16
0.475998886907544 -2.80284551591919e-16
0.491865516471129 1.38501980465907e-16
0.507732146034714 -1.36927015717775e-16
0.523598775598299 1.35415960584975e-16
0.539465405161884 2.67934750190894e-16
0.555332034725469 7.95478839756573e-16
0.571198664289053 1.31251795358034e-16
0.587065293852638 6.49909394568892e-16
0.602931923416223 0
0.618798552979808 1.27610490895611e-16
0.634665182543393 6.32530567732711e-16
0.650531812106977 7.52724145027935e-16
0.666398441670562 -2.4890558718612e-16
0.682265071234147 1.48201205588048e-15
0.698131700797732 7.355835180784e-16
0.713998330361317 0
0.729864959924901 0
0.745731589488486 0
0.761598219052071 4.77739991831718e-16
0.777464848615656 -3.56252496203437e-16
0.793331478179241 2.36213106688824e-16
0.809198107742826 -3.52502538329362e-16
0.82506473730641 -1.16932405074396e-16
0.840931366869995 -3.49199803460722e-16
0.85679799643358 0
0.872664625997165 -2.30875528331606e-16
0.88853125556075 0
0.904397885124334 1.14604127642897e-16
0.920264514687919 1.14232347987578e-16
0.936131144251504 -2.2777783771746e-16
0.951997773815089 -1.13572589985429e-16
0.967864403378674 -6.79692694850596e-16
0.983731032942258 -2.2603251114139e-16
0.999597662505843 0
1.01546429206943 5.62767201143966e-16
1.03133092163301 3.37062096369184e-16
1.0471975511966 -6.730460047916e-16
1.06306418076018 -3.36039421763152e-16
1.07893081032377 3.35607771971194e-16
1.09479743988735 5.58707519998702e-16
1.11066406945094 4.46514867178231e-16
1.12653069901452 2.23059502912697e-16
1.14239732857811 -5.57217433450907e-16
1.15826395814169 4.45475311399331e-16
1.17413058770528 -3.33914132660679e-16
1.18999721726886 2.22500212990368e-16
1.20586384683245 2.22408048745805e-16
1.22173047639603 -6.66993105056222e-16
1.23759710595962 4.44534745555064e-16
1.2534637355232 2.22215365981357e-16
1.26933036508679 1.11086714458017e-16
1.28519699465037 3.33210138893678e-16
1.30106362421395 0
1.31693025377754 -6.66281878910517e-16
1.33279688334112 -1.11039423987924e-16
1.34866351290471 -1.11033854646826e-16
1.36453014246829 1.11029852044355e-16
1.38039677203188 -2.22054115250521e-16
1.39626340159546 4.44100684543091e-16
1.41213003115905 -1.11023946792969e-16
1.42799666072263 3.33069565866189e-16
1.44386329028622 3.3306823532459e-16
1.4597299198498 8.88180026771475e-16
1.47559654941339 2.22044765806918e-16
1.49146317897697 -7.77156307373824e-16
1.50732980854056 1.1102230963124e-16
1.52319643810414 0
1.53906306766773 4.44089210302176e-16
1.55492969723131 -1.11022302464286e-16
1.5707963267949 -1.11022302462516e-16
};
\addlegendentry{$p = 0$}
\addplot [semithick, darkorange25512714]
table {%
0 4.44089209850063e-16
0.0158666295635848 3.87107066168803e-11
0.0317332591271696 1.23204390719895e-09
0.0475998886907544 9.30177856408651e-09
0.0634665182543393 3.72239284531835e-08
0.0793331478179241 1.11595635923607e-07
0.0951997773815089 2.72682538073709e-07
0.111066406945094 5.78504706266938e-07
0.126933036508679 1.10656554214978e-06
0.142799666072263 1.95537165215113e-06
0.158666295635848 3.24541967796692e-06
0.174532925199433 5.11964518621016e-06
0.190399554763018 7.74333555784748e-06
0.206266184326603 1.13035157904877e-05
0.222132813890187 1.60078229792619e-05
0.237999443453772 2.20828917105227e-05
0.253866073017357 2.97722786563707e-05
0.269732702580942 3.93339602200293e-05
0.285599332144527 5.10374421733553e-05
0.301465961708111 6.51605248239297e-05
0.317332591271696 8.19857713471082e-05
0.333199220835281 0.000101796730501562
0.349065850398866 0.000124873968060303
0.364932479962451 0.000151490963914317
0.380799109526036 0.000181909933873324
0.39666573908962 0.000216377636842465
0.412532368653205 0.000255121229015257
0.42839899821679 0.000298344227283373
0.444265627780375 0.000346222643801361
0.46013225734396 0.000398901352856431
0.475998886907544 0.000456490749486902
0.491865516471129 0.00051906375687934
0.507732146034714 0.000586653236085426
0.523598775598299 0.000659249847241711
0.539465405161884 0.00073680040596905
0.555332034725469 0.000819206772001382
0.571198664289053 0.000906325299408094
0.587065293852638 0.000997966868895347
0.602931923416223 0.0010938975127729
0.618798552979808 0.00119383963229486
0.634665182543393 0.00129747379539101
0.650531812106977 0.00140444109044616
0.666398441670562 0.00151434599910506
0.682265071234147 0.00162675973815611
0.698131700797732 0.00174122400794738
0.713998330361317 0.00185725507257873
0.729864959924901 0.00197434808592476
0.745731589488486 0.00209198156750867
0.761598219052071 0.0022096219239871
0.777464848615656 0.00232672790573417
0.793331478179241 0.00244275488424762
0.809198107742826 0.002557158835173
0.82506473730641 0.00266939991405633
0.840931366869995 0.00277894551783339
0.85679799643358 0.00288527273489572
0.872664625997165 0.00298787010053756
0.88853125556075 0.00308623859306693
0.904397885124334 0.00317989182877991
0.920264514687919 0.00326835544157053
0.936131144251504 0.00335116566501226
0.951997773815089 0.00342786717105806
0.967864403378674 0.00349801025976454
0.983731032942258 0.00356114753793862
0.999597662505843 0.00361683027066096
1.01546429206943 0.00366460463711743
1.03133092163301 0.0037040081698533
1.0471975511966 0.0037345667027292
1.06306418076018 0.00375579219567862
1.07893081032377 0.00376718184124329
1.09479743988735 0.00376821888627621
1.11066406945094 0.00375837561845369
1.12653069901452 0.00373711896770202
1.14239732857811 0.00370391915272026
1.15826395814169 0.00365826175753542
1.17413058770528 0.00359966354720549
1.18999721726886 0.0035276922200141
1.20586384683245 0.00344199014098711
1.22173047639603 0.00334230190446535
1.23759710595962 0.0032285053303884
1.2534637355232 0.00310064521133882
1.26933036508679 0.00295896880172194
1.28519699465037 0.00280396168883602
1.30106362421395 0.00263638232736197
1.31693025377754 0.00245729318096655
1.33279688334112 0.00226808613197314
1.34866351290471 0.00207049963302863
1.36453014246829 0.00186662502763447
1.38039677203188 0.00165889960211646
1.39626340159546 0.00145008428595397
1.41213003115905 0.00124322451205654
1.42799666072263 0.00104159358411454
1.44386329028622 0.000848618947969367
1.4597299198498 0.000667792970689047
1.47559654941339 0.0005025711070034
1.49146317897697 0.000356261564930719
1.50732980854056 0.000231911642626597
1.52319643810414 0.000132196668093047
1.53906306766773 5.93178204129649e-05
1.55492969723131 1.49149682792482e-05
1.5707963267949 -1.1301388973436e-15
};
\addlegendentry{$p = 0.05$}
\addplot [semithick, forestgreen4416044]
table {%
0 8.88178419700125e-16
0.0158666295635848 5.88099081212217e-11
0.0317332591271696 1.86327942587395e-09
0.0475998886907544 1.40023926159081e-08
0.0634665182543393 5.57630418876003e-08
0.0793331478179241 1.66323941431002e-07
0.0951997773815089 4.04297520441863e-07
0.111066406945094 8.53215195472401e-07
0.126933036508679 1.6234024429958e-06
0.142799666072263 2.85352132328609e-06
0.158666295635848 4.71134320905059e-06
0.174532925199433 7.39378751050367e-06
0.190399554763018 1.11262645779394e-05
0.206266184326603 1.61613633747167e-05
0.222132813890187 2.27769267821117e-05
0.237999443453772 3.12735598017245e-05
0.253866073017357 4.19716184343632e-05
0.269732702580942 5.52077295841262e-05
0.285599332144527 7.13308950854438e-05
0.301465961708111 9.06982356052276e-05
0.317332591271696 0.000113670432949239
0.333199220835281 0.000140606931860103
0.349065850398866 0.00017186096486962
0.364932479962451 0.000207774465973679
0.380799109526036 0.000248672940744804
0.39666573908962 0.000294860362032294
0.412532368653205 0.000346614161318728
0.42839899821679 0.000404180386212157
0.444265627780375 0.000467769094313988
0.46013225734396 0.000537550052610951
0.475998886907544 0.000613648809689378
0.491865516471129 0.000696143205229993
0.507732146034714 0.000785060377415865
0.523598775598299 0.000880374323977657
0.539465405161884 0.000982004066506202
0.555332034725469 0.00108981246048327
0.571198664289053 0.0012036056849741
0.587065293852638 0.00132313343632092
0.602931923416223 0.00144808983934978
0.618798552979808 0.00157811507762246
0.634665182543393 0.00171279773139055
0.650531812106977 0.0018516777979634
0.666398441670562 0.00199425035475122
0.682265071234147 0.00213996981011838
0.698131700797732 0.00228825467195531
0.713998330361317 0.00243849274868825
0.729864959924901 0.00259004668268278
0.745731589488486 0.00274225970211335
0.761598219052071 0.00289446146481534
0.777464848615656 0.00304597385678294
0.793331478179241 0.00319611659959013
0.809198107742826 0.00334421251540814
0.82506473730641 0.00348959229628593
0.840931366869995 0.00363159862640168
0.85679799643358 0.00376958951276793
0.872664625997165 0.00390294069198391
0.88853125556075 0.00403104699856815
0.904397885124334 0.00415332260468594
0.920264514687919 0.00426920007210569
0.936131144251504 0.0043781281952349
0.951997773815089 0.00447956865910295
0.967864403378674 0.00457299158823312
0.983731032942258 0.00465787012094588
0.999597662505843 0.00473367420828208
1.01546429206943 0.00479986390642336
1.03133092163301 0.00485588250491232
1.0471975511966 0.00490114990851701
1.06306418076018 0.00493505676594097
1.07893081032377 0.0049569599111568
1.09479743988735 0.00496617974943565
1.11066406945094 0.00496200027603998
1.12653069901452 0.00494367245586088
1.14239732857811 0.00491042171087956
1.15826395814169 0.00486146025170393
1.17413058770528 0.00479600494075412
1.18999721726886 0.00471330127814416
1.20586384683245 0.00461265394571313
1.22173047639603 0.00449346411880693
1.23759710595962 0.00435527344868051
1.2534637355232 0.00419781422224678
1.26933036508679 0.00402106471698134
1.28519699465037 0.00382530819042751
1.30106362421395 0.00361119329108616
1.31693025377754 0.00337979297954622
1.33279688334112 0.00313265835268195
1.34866351290471 0.00287186313635082
1.36453014246829 0.0026000341392929
1.38039677203188 0.00232036274407789
1.39626340159546 0.00203659265768767
1.41213003115905 0.00175297975499416
1.42799666072263 0.00147422099707627
1.44386329028622 0.00120535111905061
1.4597299198498 0.000951608015634527
1.47559654941339 0.000718270378314036
1.49146317897697 0.000510473936575603
1.50732980854056 0.00033301532936164
1.52319643810414 0.000190154834815595
1.53906306766773 8.54305699514019e-05
1.55492969723131 2.14970497299544e-05
1.5707963267949 -4.73402278963482e-16
};
\addlegendentry{$p = 0.1$}
\addplot [semithick, crimson2143940]
table {%
0 8.88178419700125e-16
0.0158666295635848 6.44777563928789e-11
0.0317332591271696 2.02554115625564e-09
0.0475998886907544 1.50927315047023e-08
0.0634665182543393 5.94446990070899e-08
0.0793331478179241 1.7556562098454e-07
0.0951997773815089 4.22466894340307e-07
0.111066406945094 8.82377653415253e-07
0.126933036508679 1.66124210420535e-06
0.142799666072263 2.88878135551086e-06
0.158666295635848 4.71770693244037e-06
0.174532925199433 7.32220368262014e-06
0.190399554763018 1.08957992220963e-05
0.206266184326603 1.56487336770345e-05
0.222132813890187 2.18049379942135e-05
0.237999443453772 2.95987219386378e-05
0.253866073017357 3.92712646225846e-05
0.269732702580942 5.10669914396965e-05
0.285599332144527 6.52299120132391e-05
0.301465961708111 8.19999846198187e-05
0.317332591271696 0.000101609563598713
0.333199220835281 0.000124279978019123
0.349065850398866 0.000150218282148586
0.364932479962451 0.00017961421147102
0.380799109526036 0.000212637371894674
0.39666573908962 0.000249434684648395
0.412532368653205 0.000290128104905202
0.42839899821679 0.000334812628486456
0.444265627780375 0.000383554598028352
0.46013225734396 0.000436390317457676
0.475998886907544 0.000493324981625342
0.491865516471129 0.000554331926329203
0.507732146034714 0.000619352202426739
0.523598775598299 0.000688294476477402
0.539465405161884 0.000761035259046361
0.555332034725469 0.000837419460419897
0.571198664289053 0.000917261271901503
0.587065293852638 0.00100034536911104
0.602931923416223 0.00108642843151099
0.618798552979808 0.00117524096988367
0.634665182543393 0.00126648945049761
0.650531812106977 0.00135985870116367
0.666398441670562 0.00145501458041986
0.682265071234147 0.00155160688642014
0.698131700797732 0.00164927247694272
0.713998330361317 0.00174763856622645
0.729864959924901 0.00184632615792715
0.745731589488486 0.00194495356678056
0.761598219052071 0.00204313997416152
0.777464848615656 0.00214050895516709
0.793331478179241 0.00223669190695097
0.809198107742826 0.00233133130010805
0.82506473730641 0.00242408366717377
0.840931366869995 0.00251462223495446
0.85679799643358 0.00260263910090341
0.872664625997165 0.00268784684839529
0.88853125556075 0.00276997949209393
0.904397885124334 0.00284879264326374
0.920264514687919 0.00292406278638276
0.936131144251504 0.00299558556371819
0.951997773815089 0.00306317297433703
0.967864403378674 0.00312664940940159
0.983731032942258 0.00318584646754567
0.999597662505843 0.00324059652374474
1.01546429206943 0.00329072506363914
1.03133092163301 0.00333604184380594
1.0471975511966 0.00337633099836331
1.06306418076018 0.00341134028451485
1.07893081032377 0.00344076974515875
1.09479743988735 0.00346426016646473
1.11066406945094 0.00348138182217237
1.12653069901452 0.00349162412446967
1.14239732857811 0.00349438694196574
1.15826395814169 0.00348897449599642
1.17413058770528 0.00347459290247946
1.18999721726886 0.00345035258045272
1.20586384683245 0.00341527688876379
1.22173047639603 0.00336831846308762
1.23759710595962 0.00330838478334476
1.2534637355232 0.00323437447589876
1.26933036508679 0.00314522570517111
1.28519699465037 0.00303997768508654
1.30106362421395 0.00291784578250916
1.31693025377754 0.00277830982772063
1.33279688334112 0.00262121402872379
1.34866351290471 0.00244687526207247
1.36453014246829 0.00225619447854839
1.38039677203188 0.00205076358434656
1.39626340159546 0.00183295761533401
1.41213003115905 0.0016059996388106
1.42799666072263 0.00137398409190672
1.44386329028622 0.00114184385437575
1.4597299198498 0.000915247995127851
1.47559654941339 0.000700421486146359
1.49146317897697 0.000503885579255661
1.50732980854056 0.000332127710898187
1.52319643810414 0.000191221610812691
1.53906306766773 8.64297266421045e-05
1.55492969723131 2.18285156258754e-05
1.5707963267949 -5.47879502874633e-16
};
\addlegendentry{$p = 0.2$}
\addplot [semithick, mediumpurple148103189]
table {%
0 4.44089209850063e-16
0.0158666295635848 4.7765446849303e-11
0.0317332591271696 1.48926515360414e-09
0.0475998886907544 1.10133752422249e-08
0.0634665182543393 4.26254379019141e-08
0.0793331478179241 1.24533253765755e-07
0.0951997773815089 2.9639275359199e-07
0.111066406945094 6.12272038230003e-07
0.126933036508679 1.1401767976502e-06
0.142799666072263 1.96149156385134e-06
0.158666295635848 3.17005673584175e-06
0.174532925199433 4.87104087916702e-06
0.190399554763018 7.17974269931321e-06
0.206266184326603 1.02204287285739e-05
0.222132813890187 1.41252839228332e-05
0.237999443453772 1.90335254783857e-05
0.253866073017357 2.50907063780357e-05
0.269732702580942 3.24482157337863e-05
0.285599332144527 4.1262967788348e-05
0.301465961708111 5.1697260580212e-05
0.317332591271696 6.39187781290868e-05
0.333199220835281 7.81007060743544e-05
0.349065850398866 9.44219292088714e-05
0.364932479962451 0.000113067279869505
0.380799109526036 0.000134227807831504
0.39666573908962 0.000158101045065739
0.412532368653205 0.00018489124178564
0.42839899821679 0.000214809553564894
0.444265627780375 0.000244614850704725
0.46013225734396 0.000276592332873427
0.475998886907544 0.000310748886178539
0.491865516471129 0.000347023038706152
0.507732146034714 0.00038533331068878
0.523598775598299 0.000425578457100077
0.539465405161884 0.000467637865187097
0.555332034725469 0.000511372100576096
0.571198664289053 0.000556623595835094
0.587065293852638 0.000603217475664593
0.602931923416223 0.000650962513145982
0.618798552979808 0.000699652211667161
0.634665182543393 0.000749066007303025
0.650531812106977 0.000798970586506139
0.666398441670562 0.000849121313922745
0.682265071234147 0.000899263765033457
0.698131700797732 0.000949135358036454
0.713998330361317 0.000998467079065073
0.729864959924901 0.00104698529425246
0.745731589488486 0.00109441364154201
0.761598219052071 0.00114047499426801
0.777464848615656 0.00118489348762598
0.793331478179241 0.00122739659794064
0.809198107742826 0.00126771726338417
0.82506473730641 0.00130559603334503
0.840931366869995 0.00134078323202522
0.85679799643358 0.00137304112011217
0.872664625997165 0.00140214603651182
0.88853125556075 0.00142789050018078
0.904397885124334 0.00145008525004232
0.920264514687919 0.00146856119894569
0.936131144251504 0.00148317127555527
0.951997773815089 0.00149379212609286
0.967864403378674 0.00150032564597837
0.983731032942258 0.00150270030981902
0.999597662505843 0.00150087226673658
1.01546429206943 0.0014948261671276
1.03133092163301 0.00148457568637993
1.0471975511966 0.0014701637112159
1.06306418076018 0.00145166215519836
1.07893081032377 0.00142917137173906
1.09479743988735 0.00140281913592185
1.11066406945094 0.00137275917081111
1.12653069901452 0.00133916920003436
1.14239732857811 0.00130224851673308
1.15826395814169 0.0012622150700441
1.17413058770528 0.00121930208486586
1.18999721726886 0.00117375424987691
1.20586384683245 0.00112582353392319
1.22173047639603 0.001075764723909
1.23759710595962 0.00102383082063809
1.2534637355232 0.00097026848559165
1.26933036508679 0.000915313805355929
1.28519699465037 0.000859188735126157
1.30106362421395 0.00080209870250064
1.31693025377754 0.000744231999514358
1.33279688334112 0.000685761761741481
1.34866351290471 0.000626851515136991
1.36453014246829 0.000567665431378297
1.38039677203188 0.000508384504950888
1.39626340159546 0.000449229733804155
1.41213003115905 0.000390492866738085
1.42799666072263 0.000332574124814855
1.44386329028622 0.000276024238423028
1.4597299198498 0.00022158500741557
1.47559654941339 0.000170218611246738
1.49146317897697 0.000123112051254681
1.50732980854056 8.16414338535217e-05
1.52319643810414 4.72841561311785e-05
1.53906306766773 2.14778017513798e-05
1.55492969723131 5.44218578042314e-06
1.5707963267949 -1.58603289232165e-16
};
\addlegendentry{$p = 0.3$}
\addplot [semithick, sienna1408675]
table {%
0 4.44089209850063e-16
0.0158666295635848 2.40326751026854e-11
0.0317332591271696 7.35886856487212e-10
0.0475998886907544 5.35191478041804e-09
0.0634665182543393 1.94762734712618e-08
0.0793331478179241 5.53898190215668e-08
0.0951997773815089 1.28003129172039e-07
0.111066406945094 2.55945806766735e-07
0.126933036508679 4.61132099634019e-07
0.142799666072263 7.67317060625546e-07
0.158666295635848 1.19934807173447e-06
0.174532925199433 1.78236162530563e-06
0.190399554763018 2.54109209111379e-06
0.206266184326603 3.49930155339343e-06
0.222132813890187 4.6793256288069e-06
0.237999443453772 6.10172277421298e-06
0.253866073017357 7.7850116482234e-06
0.269732702580942 9.74548087687359e-06
0.285599332144527 1.19970569036472e-05
0.301465961708111 1.45512175124067e-05
0.317332591271696 1.74169407403186e-05
0.333199220835281 2.06006809495126e-05
0.349065850398866 2.41063656272953e-05
0.364932479962451 2.7935408013273e-05
0.380799109526036 3.20867319524144e-05
0.39666573908962 3.65568063454933e-05
0.412532368653205 4.13396874081772e-05
0.42839899821679 4.64270675445256e-05
0.444265627780375 5.18083301174192e-05
0.46013225734396 5.74706097149808e-05
0.475998886907544 6.3398857819775e-05
0.491865516471129 6.95759139078874e-05
0.507732146034714 7.59825821644345e-05
0.523598775598299 8.25977140651241e-05
0.539465405161884 8.93982971233757e-05
0.555332034725469 9.63595501396234e-05
0.571198664289053 0.000103455025272524
0.587065293852638 0.000110656717272255
0.602931923416223 0.000117935180164487
0.618798552979808 0.00012525965169395
0.634665182543393 0.000132598185759504
0.650531812106977 0.00013991779305433
0.666398441670562 0.0001471845900999
0.682265071234147 0.000154363956756749
0.698131700797732 0.000161420702312528
0.713998330361317 0.000168319240108046
0.729864959924901 0.000175023770660984
0.745731589488486 0.000181498473095123
0.761598219052071 0.000187707704670819
0.777464848615656 0.000193616208036231
0.793331478179241 0.00019918932577757
0.809198107742826 0.000204393221654862
0.82506473730641 0.000209195107848142
0.840931366869995 0.000213563477329814
0.85679799643358 0.000217468340363916
0.872664625997165 0.000220881463931632
0.88853125556075 0.000223776612716373
0.904397885124334 0.00022612979010372
0.920264514687919 0.000227919477397185
0.936131144251504 0.000229126869313053
0.951997773815089 0.000229736103546687
0.967864403378674 0.000229734482021625
0.983731032942258 0.000229112681226658
0.999597662505843 0.000227864948788713
1.01546429206943 0.000225989283335275
1.03133092163301 0.000223487594430129
1.0471975511966 0.000220365839268061
1.06306418076018 0.000216634132688352
1.07893081032377 0.000212306826954786
1.09479743988735 0.000207402557732297
1.11066406945094 0.000201944252652263
1.12653069901452 0.000195959098930734
1.14239732857811 0.000189478466538683
1.15826395814169 0.000182537783611397
1.17413058770528 0.000175176360878557
1.18999721726886 0.000167437162120453
1.20586384683245 0.000159366517805145
1.22173047639603 0.000151013779223185
1.23759710595962 0.000142430910490671
1.2534637355232 0.000133672015761014
1.26933036508679 0.000124792798704473
1.28519699465037 0.000115849950860291
1.30106362421395 0.000106900464679589
1.31693025377754 9.8000866128922e-05
1.33279688334112 8.92063609480738e-05
1.34866351290471 8.05698890152206e-05
1.36453014246829 7.21410851909014e-05
1.38039677203188 6.39651576190219e-05
1.39626340159546 5.60817270068006e-05
1.41213003115905 4.85237453283219e-05
1.42799666072263 4.13167729312938e-05
1.44386329028622 3.44792152416989e-05
1.4597299198498 2.80247142773116e-05
1.47559654941339 2.19688395557983e-05
1.49146317897697 1.63433045819287e-05
1.50732980854056 1.12208332790668e-05
1.52319643810414 6.74883294483998e-06
1.53906306766773 3.17486942218713e-06
1.55492969723131 8.25027473966041e-07
1.5707963267949 0
};
\addlegendentry{$p = 0.4$}
\end{axis}

\end{tikzpicture}

